Lossy Checkpoint Compression in Full Waveform Inversion: a case study with ZFPv0.5.5 and the Overthrust Model

This paper proposes a new method that combines check-pointing methods with error-controlled lossy compression for large-scale high-performance Full-Waveform Inversion (FWI), an inverse problem commonly used in geophysical exploration. This combination can significantly reduce data movement, allowing a reduction in run time as well as peak memory. In the Exascale computing era, frequent data transfer (e.g., memory bandwidth, PCIe bandwidth for GPUs, or network) is the performance bottleneck rather than the peak FLOPS of the processing unit. Like many other adjoint-based optimization problems, FWI is costly in terms of the number of floating-point operations, large memory footprint during backpropagation, and data transfer overheads. Past work for adjoint methods has developed checkpointing methods that reduce the peak memory requirements during backpropagation at the cost of additional floating-point computations. Combining this traditional checkpointing with error-controlled lossy compression, we explore the three-way tradeoff between memory, precision, and time to solution. We investigate how approximation errors introduced by lossy compression of the forward solution impact the objective function gradient and final inverted solution. Empirical results from these numerical experiments indicate that high lossy-compression rates (compression factors ranging up to 100) have a relatively minor impact on convergence rates and the quality of the final solution.

==> figures/Compressed_FWI.tex <==

\begin{tikzpicture}
  [node distance=.5cm,
  start chain=1 going right,start chain=2 going left]
    \node[] at (0,0) (shot) {Shot Data};
    \node[below=1.55cm of shot] (gradient) {Gradient};
     \node[punktchain, join, on chain=1, right= of shot] (t1) {$F(0)$};
     \node[punktchain, join, on chain=1] (t2)      {$F(1)$};
     \node[punktchain, join, on chain=1] (t3)      {$F(2)$};
     \node[punktchain, join, on chain=1] (t4) {$F(3)$};
     \node[punktchain, join, on chain=1] (t5) {$F(4)$};
     \node[punktchain, join, draw=none, on chain=1] (ellipsis1) {$\cdots$};
     \node[punktchain, join, on chain=1] (tn) {$F(n)$};

\node[punktchain, below=1cm of tn, on chain=2] (atn) {$R(n)$};
\node[punktchain, join, draw=none, on chain=2] (ellipsis2) {$\cdots$};
     \node[punktchain, join, on chain=2] (at5)      {$R(4)$};
     \node[punktchain, join, on chain=2] (at4) {$R(3)$};
     \node[punktchain, join, on chain=2] (at3) {$R(2)$};
     \node[punktchain, join, on chain=2] (at2) {$R(1)$};
     \node[punktchain, join, on chain=2] (at1) {$R(0)$};

\node[above=0.5cm of t3] (forward) {Forward Computation (n$\approx 10000$)};
\node[below=0.5cm of at3] (reverse) {Reverse Computation};

\node[right=1cm of forward] (hiddenforward) {};
\node[left=1cm of reverse] (hiddenreverse) {};

\draw[->, thick,] (forward.east) -- (hiddenforward.west);
\draw[->, thick,] (reverse.west) -- (hiddenreverse.east);

\draw[->, thick,] (shot.east) -- (t1.west);
\draw[->, thick,] (at1.west) -- (gradient.east);

\draw[dotted,->, thick,red] (t1.south) |-+(0,-1em)-| node[right, black] {~8GB} (at1.north);
\draw[dotted,->, thick,red] (t2.south) |-+(0,-1em)-| (at2.north);
\draw[dotted,->, thick,red] (t3.south) |-+(0,-1em)-| (at3.north);
\draw[dotted,->, thick,red] (t4.south) |-+(0,-1em)-| (at4.north);
\draw[dotted,->, thick,red] (t5.south) |-+(0,-1em)-| node[auto, text width=4cm] {\\Lossy Checkpoint \\ Compression} (at5.north);
\draw[dotted,->, thick,red] (tn.south) |-+(0,-1em)-| (atn.north);
  \end{tikzpicture}

==> figures/direct_L0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}


\begin{axis}[
cycle list name=cbw, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={atol},
xmin=1.58489319246111e-17, xmax=6.30957344480193,
xmode=log,
xtick style={color=black},
xtick={1e-19,1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000},
xticklabels={\(\displaystyle {10^{-19}}\),\(\displaystyle {10^{-17}}\),\(\displaystyle {10^{-15}}\),\(\displaystyle {10^{-13}}\),\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{3}}\)},
y grid style={white!69.0196078431373!black},
ylabel={$L_0$},
ymin=9457602.55791496, ymax=258922351.144166,
ymode=log,
ytick style={color=black},
ytick={100000,1000000,10000000,100000000,1000000000,10000000000},
yticklabels={\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),\(\displaystyle {10^{9}}\),\(\displaystyle {10^{10}}\)},
cycle list name=cbw,
scale only axis
]
\addplot
table {%
1 222758201
0.1 222758179
0.01 222758080
0.001 222757534
0.0001 222748977
1e-05 222701266
1e-06 222518098
1e-07 222316541
1e-08 222256304
1e-09 222176613
1e-10 219146474
1e-11 192567638
1e-12 126010608
1e-13 53441951
1e-14 29666320
1e-15 17472989
1e-16 10993017
};
\end{axis}

\end{tikzpicture}


==> figures/direct_L1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}


\begin{axis}[
cycle list name=cbw, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={atol},
xmin=1.58489319246111e-17, xmax=6.30957344480193,
xmode=log,
xtick style={color=black},
xtick={1e-19,1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000},
xticklabels={\(\displaystyle {10^{-19}}\),\(\displaystyle {10^{-17}}\),\(\displaystyle {10^{-15}}\),\(\displaystyle {10^{-13}}\),\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{3}}\)},
y grid style={white!69.0196078431373!black},
ylabel={$L_1$},
ymin=2.33889424953295e-12, ymax=1954302.9374868,
ymode=log,
ytick style={color=black},
ytick={1e-15,1e-12,1e-09,1e-06,0.001,1,1000,1000000,1000000000,1000000000000},
yticklabels={\(\displaystyle {10^{-15}}\),\(\displaystyle {10^{-12}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{9}}\),\(\displaystyle {10^{12}}\)},
cycle list name=cbw,
scale only axis
]
\addplot
table {%
1 299472.102210334
0.1 67961.0935924164
0.01 14309.2959615832
0.001 2615.39478019412
0.0001 237.231240088658
1e-05 36.6077700149902
1e-06 5.86281899339779
1e-07 0.410100953736283
1e-08 0.052523445634208
1e-09 0.0066501171156702
1e-10 0.000388119945654918
1e-11 3.68973085912541e-05
1e-12 2.67346639865648e-06
1e-13 6.99535158842893e-08
1e-14 4.77217340098683e-09
1e-15 3.59536482304535e-10
1e-16 1.52632177374668e-11
};
\end{axis}

\end{tikzpicture}


==> figures/direct_L2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}


\begin{axis}[
cycle list name=cbw, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={atol},
xmin=1.58489319246111e-17, xmax=6.30957344480193,
xmode=log,
xtick style={color=black},
xtick={1e-19,1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000},
xticklabels={\(\displaystyle {10^{-19}}\),\(\displaystyle {10^{-17}}\),\(\displaystyle {10^{-15}}\),\(\displaystyle {10^{-13}}\),\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{3}}\)},
y grid style={white!69.0196078431373!black},
ylabel={$L_2$},
ymin=1.07269791927388e-15, ymax=263.295379631465,
ymode=log,
ytick style={color=black},
ytick={1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000,100000},
yticklabels={\(\displaystyle {10^{-17}}\),\(\displaystyle {10^{-15}}\),\(\displaystyle {10^{-13}}\),\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{5}}\)},
cycle list name=cbw,
scale only axis
]
\addplot
table {%
1 42.6569939331792
0.1 7.24920353341264
0.01 1.42874839495593
0.001 0.24934811725727
0.0001 0.0217306622401517
1e-05 0.00328272866539328
1e-06 0.000522761850453071
1e-07 3.64062587598044e-05
1e-08 4.63852640078761e-06
1e-09 5.8552701185691e-07
1e-10 3.45415286439058e-08
1e-11 3.58004868829098e-09
1e-12 3.29425706203266e-10
1e-13 1.34363397374726e-11
1e-14 1.24945548199465e-12
1e-15 1.24365754345353e-13
1e-16 6.62110429833678e-15
};
\end{axis}

\end{tikzpicture}


==> figures/direct_Linf.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
cycle list name=cbw, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={atol},
xmin=1.58489319246111e-17, xmax=6.30957344480193,
xmode=log,
xtick style={color=black},
xtick={1e-19,1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000},
xticklabels={\(\displaystyle {10^{-19}}\),\(\displaystyle {10^{-17}}\),\(\displaystyle {10^{-15}}\),\(\displaystyle {10^{-13}}\),\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{3}}\)},
y grid style={white!69.0196078431373!black},
ylabel={$L_{\infty}$},
ymin=2.80214785474735e-18, ymax=0.650667611163033,
ymode=log,
ytick style={color=black},
ytick={1e-20,1e-18,1e-16,1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100},
yticklabels={\(\displaystyle {10^{-20}}\),\(\displaystyle {10^{-18}}\),\(\displaystyle {10^{-16}}\),\(\displaystyle {10^{-14}}\),\(\displaystyle {10^{-12}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{2}}\)},
cycle list name=cbw,
scale only axis
]
\addplot
table {%
1 0.105682127177715
0.1 0.0116252817679197
0.01 0.00141748040914536
0.001 0.000204496085643768
0.0001 1.55267771333456e-05
1e-05 2.06008553504944e-06
1e-06 2.68453732132912e-07
1e-07 1.76441972143948e-08
1e-08 2.3246684577316e-09
1e-09 2.97859514830634e-10
1e-10 1.96536120711244e-11
1e-11 2.97895041967422e-12
1e-12 3.61932706027801e-13
1e-13 2.59237076249974e-14
1e-14 2.21697660229836e-15
1e-15 2.65846372693446e-16
1e-16 1.72523670696756e-17
};
\end{axis}

\end{tikzpicture}


==> figures/direct_psnr.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
cycle list name=cbw, 
log basis x={10},
log basis y={10},
minor ytick={2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000},
,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={atol},
xmin=1.58489319246111e-17, xmax=6.30957344480193,
xmode=log,
xtick style={color=black},
xtick={1e-19,1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000},
xticklabels={\(\displaystyle {10^{-19}}\),\(\displaystyle {10^{-17}}\),\(\displaystyle {10^{-15}}\),\(\displaystyle {10^{-13}}\),\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{3}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Peak Signal to Noise Ratio},
ymin=51.7929689100011, ymax=409.86155731391,
ymode=log,
ytick style={color=black},
ytick={1,10,100,200, 300, 400},
yticklabels={\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {100}\),\(\displaystyle {200}\),\(\displaystyle {300}\), ,\(\displaystyle {400}\)},
cycle list name=cbw,
scale only axis
]
\addplot
table {%
1 56.8991321054638
0.1 72.2931311796383
0.01 86.3998219384503
0.001 101.562815181703
0.0001 122.75747781663
1e-05 139.174237298576
1e-06 155.132859316986
1e-07 178.275416018082
1e-08 196.171336393158
1e-09 214.147998349171
1e-10 238.732105979528
1e-11 258.421158387981
1e-12 279.143787336361
1e-13 306.933317520216
1e-14 327.564521311696
1e-15 347.604920880084
1e-16 373.080328466478
};
\end{axis}

\end{tikzpicture}


==> figures/forward_L2.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\begin{axis}[
cycle list name=cbw, 
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={ntimesteps},
xmin=-15.75, xmax=580,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$L_2$},
ymin=0, ymax=16e-04,
ytick style={color=black},
ytick={0,0.0002,0.0004,0.0006,0.0008,0.001,0.0012,0.0014, 0.0016},
yticklabels={0.0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6}
]
\addplot
table {%
0 0.000699943134174032
1 0.000952396398717208
2 0.00119237491954808
3 0.00133696530057445
4 0.00141717445362419
5 0.00145848321452581
6 0.00145656540227816
7 0.00141476308469906
8 0.00135701462714786
9 0.00131149183315906
10 0.00129315002226661
11 0.00130016537048251
12 0.00132069689843915
13 0.00134136404975186
14 0.00135372542135545
15 0.00135581331028687
16 0.00135070605067478
17 0.0013420258360376
18 0.00133176158997041
19 0.00132140922991425
20 0.00131263921712226
21 0.00130701047595141
22 0.00130467173573465
23 0.00130483232426221
24 0.00130664680008027
25 0.00130937691933448
26 0.00131224657955373
27 0.00131372309333823
28 0.00131263331424133
29 0.00130877163806247
30 0.0013028087335374
31 0.00129601581053356
32 0.00128990171729773
33 0.00128633827710764
34 0.00128627846650184
35 0.00128901977309938
36 0.00129284307887363
37 0.00129581842032588
38 0.00129657526674954
39 0.00129448761060548
40 0.00129015145575943
41 0.00128511560522729
42 0.00128098054286664
43 0.00127868556961603
44 0.00127813736967451
45 0.00127861701941041
46 0.0012792214248132
47 0.00127928365130767
48 0.00127847646183109
49 0.00127691305637594
50 0.00127515782132957
51 0.00127361649793633
52 0.00127229168584051
53 0.00127093359203027
54 0.00126950117148519
55 0.001268163383128
56 0.00126700120923092
57 0.00126611674024494
58 0.00126563038608118
59 0.00126558034988858
60 0.00126576978610221
61 0.00126586317612248
62 0.00126558117723494
63 0.00126470765852708
64 0.0012632456414737
65 0.00126144421516318
66 0.00125972716918191
67 0.00125851327183448
68 0.00125800110306549
69 0.00125811173106563
70 0.00125847717134949
71 0.0012586500651547
72 0.00125832215644826
73 0.00125754423504613
74 0.00125670638975722
75 0.00125615214014051
76 0.0012559080163667
77 0.00125571103151358
78 0.00125536366311503
79 0.00125481127972939
80 0.00125409752162728
81 0.00125335800132632
82 0.00125274870718144
83 0.00125249651180746
84 0.00125270152113278
85 0.00125316080214867
86 0.00125344165637269
87 0.00125322798273807
88 0.00125258920771871
89 0.00125175013003104
90 0.00125092893756288
91 0.00125025658675002
92 0.00124975374260143
93 0.00124944493941961
94 0.00124935827701954
95 0.0012495057678861
96 0.00124978849997737
97 0.00125000103731352
98 0.00124986762103369
99 0.00124918345695766
100 0.00124810487233271
101 0.00124704011194745
102 0.00124631461410004
103 0.00124587878890957
104 0.00124551394052597
105 0.00124520243390278
106 0.00124502497820379
107 0.00124507574444183
108 0.00124535848116202
109 0.00124577434331635
110 0.00124617346282905
111 0.00124634017388659
112 0.00124611845939493
113 0.00124549129016341
114 0.00124467630655386
115 0.0012440815568773
116 0.00124405950824553
117 0.00124458601378878
118 0.00124520196259697
119 0.00124551876477097
120 0.00124554240706724
121 0.00124541791460041
122 0.00124510481340361
123 0.00124454610849774
124 0.00124399599557601
125 0.00124377648208025
126 0.00124383541370684
127 0.0012438123583686
128 0.00124352845912167
129 0.00124317455473335
130 0.00124301895521881
131 0.00124313453829176
132 0.0012434107775484
133 0.0012437189484303
134 0.00124397738079753
135 0.00124414853986254
136 0.00124419522999693
137 0.00124403969338627
138 0.00124363438166851
139 0.00124307479692753
140 0.00124255183076439
141 0.00124219800937589
142 0.00124211410802836
143 0.00124230888976453
144 0.00124259240187606
145 0.00124273217505902
146 0.00124263009601334
147 0.00124235092064995
148 0.00124198797399423
149 0.00124162564481505
150 0.00124139190383289
151 0.00124132699296495
152 0.00124133270605043
153 0.00124129694852938
154 0.00124117461833665
155 0.0012410068133318
156 0.0012409005980107
157 0.00124096191038402
158 0.0012411570550262
159 0.00124124818908248
160 0.00124104686473401
161 0.00124065645779618
162 0.00124030445341731
163 0.00124008122272416
164 0.00123997974553146
165 0.00124005038521777
166 0.00124031315018968
167 0.00124062072835167
168 0.00124076021189434
169 0.00124067010210228
170 0.00124049074558646
171 0.00124030098866612
172 0.00123995176698723
173 0.00123933421893575
174 0.00123865490235741
175 0.00123829167690712
176 0.00123840187984893
177 0.0012388202221192
178 0.00123926583839816
179 0.00123941366011208
180 0.00123904992202909
181 0.00123831981103167
182 0.00123758556107518
183 0.00123709285748465
184 0.0012368267450651
185 0.00123668323015727
186 0.00123663654504576
187 0.00123662829502552
188 0.00123654996365965
189 0.0012364080512212
190 0.00123636331707157
191 0.00123652213548069
192 0.00123675614170296
193 0.00123683046331892
194 0.00123663991572985
195 0.00123626113996566
196 0.00123584974648151
197 0.00123558141392247
198 0.00123554995221321
199 0.00123565124268265
200 0.0012357446667879
201 0.00123579043059666
202 0.00123581617354805
203 0.00123583375830768
204 0.00123575925843803
205 0.00123556724509845
206 0.00123535105775862
207 0.00123520322337939
208 0.00123510219531835
209 0.00123498608788377
210 0.00123496872256114
211 0.00123520479460939
212 0.00123562100160616
213 0.00123591425069292
214 0.00123589794130816
215 0.00123569126265883
216 0.00123554133514361
217 0.00123557719167349
218 0.00123570009876556
219 0.00123579363835646
220 0.00123584927636366
221 0.00123588441745901
222 0.00123587284385818
223 0.00123581918061159
224 0.00123581460739969
225 0.00123590102160283
226 0.00123604251218983
227 0.00123614876902859
228 0.00123616483890348
229 0.00123611676195406
230 0.00123609531737931
231 0.00123619613602459
232 0.00123641607171145
233 0.00123670290068313
234 0.0012369482871668
235 0.00123699902417014
236 0.00123688624830284
237 0.00123681175290096
238 0.00123693144377831
239 0.0012370625353675
240 0.0012370352102119
241 0.00123694245634646
242 0.00123692035347821
243 0.00123696514777358
244 0.00123697014395091
245 0.00123697316543162
246 0.00123699992539938
247 0.00123695511470875
248 0.00123675633110427
249 0.00123647950769696
250 0.00123633146608317
251 0.00123636702851819
252 0.00123645796408955
253 0.0012364057131921
254 0.00123619852203563
255 0.00123590414698305
256 0.00123563328076569
257 0.00123548557908395
258 0.00123545906711693
259 0.00123550441364999
260 0.00123553978580533
261 0.00123555235615457
262 0.00123555070079632
263 0.00123556919948225
264 0.00123559872185732
265 0.0012356376407168
266 0.00123563778672079
267 0.00123563589333987
268 0.00123564228734213
269 0.00123563813813814
270 0.00123562098397127
271 0.00123558359726441
272 0.00123556732432515
273 0.00123552511339121
274 0.00123540090502666
275 0.0012351696993188
276 0.00123490948751098
277 0.00123469464219238
278 0.00123458304487293
279 0.00123460955200396
280 0.00123472915932483
281 0.00123479124753255
282 0.0012347473215823
283 0.00123469379479467
284 0.00123475058644252
285 0.00123484192611126
286 0.00123483710203841
287 0.0012347185964529
288 0.00123457779396889
289 0.00123451108889758
290 0.00123450907658104
291 0.00123457721585615
292 0.00123473493531716
293 0.00123489125988755
294 0.00123491032284107
295 0.00123473020709945
296 0.00123442357298134
297 0.00123411447746865
298 0.00123388326795637
299 0.00123379206910579
300 0.00123380519144743
301 0.00123383464594596
302 0.00123380730678694
303 0.00123369127415622
304 0.0012335380038308
305 0.00123343255652523
306 0.00123340659891534
307 0.00123338389028396
308 0.00123330276772073
309 0.00123319638196013
310 0.00123310785920918
311 0.00123303149967233
312 0.00123293411099371
313 0.00123285474164102
314 0.0012328268775183
315 0.00123282417085123
316 0.00123280052077377
317 0.00123274629059028
318 0.00123274185149853
319 0.00123285751904372
320 0.00123300239625552
321 0.00123303001860398
322 0.00123289890958548
323 0.00123268078422379
324 0.00123250173281568
325 0.00123239620319668
326 0.00123235698345264
327 0.00123232263838215
328 0.00123221832180179
329 0.00123207327940428
330 0.00123194390121359
331 0.00123186505155601
332 0.00123183569745042
333 0.00123186770025045
334 0.00123195667921889
335 0.00123200677763507
336 0.00123191369138515
337 0.00123169496290374
338 0.00123148227297243
339 0.00123136345002246
340 0.00123131493121407
341 0.00123128542488837
342 0.00123122749479158
343 0.00123118904590479
344 0.00123122221826284
345 0.00123135743611451
346 0.00123157003398431
347 0.00123176976170894
348 0.00123188340343035
349 0.00123188229070617
350 0.00123182222675546
351 0.00123175212301882
352 0.0012317014047972
353 0.00123170848503837
354 0.00123180469502783
355 0.00123193319271751
356 0.00123196376456527
357 0.00123184979957639
358 0.00123169349843188
359 0.00123159686761003
360 0.00123154759104323
361 0.00123148776618286
362 0.00123138170354883
363 0.0012312202657894
364 0.00123103554308533
365 0.00123092132199734
366 0.00123094252070895
367 0.00123104442115181
368 0.00123110657427498
369 0.001231095764191
370 0.00123102569376587
371 0.00123087332684101
372 0.0012306547895196
373 0.00123043087065387
374 0.0012302844933766
375 0.00123019771662367
376 0.0012301125980437
377 0.00123004650579284
378 0.00123000051483388
379 0.00122996939528167
380 0.00122990147731822
381 0.00122977121401682
382 0.00122959135200948
383 0.00122934899797695
384 0.00122906728201094
385 0.00122881447734043
386 0.00122869874959451
387 0.00122871183994479
388 0.00122869122127714
389 0.0012285678432546
390 0.00122843530514913
391 0.00122838944830362
392 0.00122841925518474
393 0.0012284918325583
394 0.00122860290716948
395 0.00122869185187907
396 0.00122865566523074
397 0.00122844100421013
398 0.0012281247734044
399 0.00122783438873856
400 0.0012276476348773
401 0.0012275463841121
402 0.0012274407278898
403 0.0012273088836586
404 0.00122718461939498
405 0.00122707608547048
406 0.00122695878932521
407 0.00122681292768078
408 0.00122666728565341
409 0.00122652098106356
410 0.00122634700269621
411 0.00122616802233377
412 0.00122604922331688
413 0.00122602349969407
414 0.00122605624470663
415 0.00122608055217804
416 0.00122603717984238
417 0.0012259464399866
418 0.00122582936461106
419 0.0012257211633257
420 0.00122564289514781
421 0.00122557119751388
422 0.0012254987052612
423 0.00122539678939048
424 0.00122529287134797
425 0.00122520719876993
426 0.00122515054652699
427 0.00122514204685974
428 0.00122514532239683
429 0.00122511715947167
430 0.00122498409598936
431 0.00122473561893018
432 0.00122446730796194
433 0.00122427996490779
434 0.00122420458156507
435 0.00122415704271777
436 0.00122409885850771
437 0.00122404451521835
438 0.00122398214939957
439 0.00122390573807909
440 0.00122382363436598
441 0.00122376593240699
442 0.00122367308937103
443 0.00122348937572804
444 0.00122322968777605
445 0.00122296992663681
446 0.00122280044851842
447 0.00122271726700824
448 0.00122270889032292
449 0.00122272901714837
450 0.00122274766840019
451 0.00122272526438506
452 0.00122262133352982
453 0.00122249834185455
454 0.00122237334177301
455 0.00122222529110913
456 0.0012220181967006
457 0.00122177387329451
458 0.00122157706181779
459 0.00122141103901166
460 0.00122126210450443
461 0.00122111811545724
462 0.00122098427708267
463 0.00122086828819005
464 0.00122069617122927
465 0.00122049536629246
466 0.00122034176447045
467 0.00122031271584581
468 0.00122036319595113
469 0.00122032921856062
470 0.0012201983714506
471 0.00122000441480144
472 0.00121981586763872
473 0.00121965977788186
474 0.00121950916793665
475 0.00121938391396971
476 0.00121923296695245
477 0.00121901293125177
478 0.00121871858983698
479 0.00121840963879356
480 0.00121820836751819
481 0.0012181200621299
482 0.00121810275067435
483 0.00121811073416757
484 0.0012180605491439
485 0.00121789061526736
486 0.00121759212365123
487 0.00121727533818297
488 0.00121701270671199
489 0.00121679349324053
490 0.00121662356949635
491 0.00121648467399989
492 0.00121638910258153
493 0.00121629645097222
494 0.00121616570708758
495 0.00121598157028523
496 0.00121572230874677
497 0.00121544882221631
498 0.00121519564913512
499 0.00121502638353702
500 0.00121496284419062
501 0.00121493400700095
502 0.0012149161365346
503 0.0012148280136299
504 0.0012146395287782
505 0.00121438354697543
506 0.00121414834845027
507 0.00121402032451498
508 0.00121396164983752
509 0.00121395865904743
510 0.00121396129448465
511 0.00121386821428062
512 0.00121364735364234
513 0.00121337198581715
514 0.00121317039647278
515 0.00121305240365707
516 0.00121296780212516
517 0.00121287675609313
518 0.00121278613774337
519 0.00121272293649353
520 0.00121264817180757
521 0.00121251978830865
522 0.00121235530502732
523 0.00121217976902124
524 0.00121202067613172
525 0.00121185483193192
526 0.00121169035249231
527 0.00121152677327172
528 0.00121134357462453
529 0.00121118892215848
530 0.00121104693855826
531 0.00121089231395665
532 0.00121070173225835
533 0.00121053833486045
534 0.00121045085117174
535 0.00121036666000163
536 0.00121022097306367
537 0.00120998299264141
538 0.00120968773340427
539 0.00120940434351722
540 0.00120918283871048
541 0.00120907488873434
542 0.00120905540251171
543 0.00120905966493585
544 0.00120900063687224
545 0.00120880430765704
546 0.00120851771256853
547 0.00120822386891084
548 0.0012079772535065
549 0.00120776740521772
550 0.00120757988334858
551 0.00120743009538641
552 0.00120733313087466
};
\end{axis}

\end{tikzpicture}


==> figures/forward_Linf.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}


\begin{axis}[
cycle list name=cbw, 
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={ntimesteps},
xmin=-15.75, xmax=580,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$L_{\infty}$},
ymin=0, ymax=6e-06,
ytick style={color=black},
ytick={0,2e-06,4e-06,6e-06},
yticklabels={0.0,2,4,6}
]
\addplot
table {%
0 1.33895820609185e-06
1 2.05153108023652e-06
2 2.63238329767854e-06
3 2.98738302866233e-06
4 3.18078578229186e-06
5 3.29843346129344e-06
6 3.29843346129344e-06
7 3.29843346129344e-06
8 3.27785068340511e-06
9 3.23856237616996e-06
10 3.16599157316804e-06
11 3.32708741301868e-06
12 3.32708741301868e-06
13 3.32708741301868e-06
14 3.31939507747236e-06
15 3.34291338297205e-06
16 3.34291338297205e-06
17 3.3762291559488e-06
18 3.3762291559488e-06
19 3.3762291559488e-06
20 3.31097470926888e-06
21 3.38855449955044e-06
22 3.48933388061301e-06
23 3.48933388061301e-06
24 3.48933388061301e-06
25 3.470571600688e-06
26 3.470571600688e-06
27 3.470571600688e-06
28 3.35059426831777e-06
29 3.35059426831777e-06
30 3.35059426831777e-06
31 3.31774095580981e-06
32 3.31774095580981e-06
33 3.31774095580981e-06
34 3.38674358480329e-06
35 3.67647889397069e-06
36 3.87087014994993e-06
37 3.96174748598047e-06
38 3.96174748598047e-06
39 3.96174748598047e-06
40 3.94737480562341e-06
41 3.83210883446884e-06
42 3.62568634158138e-06
43 3.51656963393232e-06
44 3.35291170694852e-06
45 3.39187517185962e-06
46 3.46689675543611e-06
47 3.46689675543611e-06
48 3.5545701974663e-06
49 3.71936715642777e-06
50 3.80251301922857e-06
51 3.80251301922857e-06
52 3.80251301922857e-06
53 3.79167227151608e-06
54 3.64922119803969e-06
55 3.38931557068988e-06
56 3.27274442468511e-06
57 3.31338095085128e-06
58 3.32397734381651e-06
59 3.32397734381651e-06
60 3.32397734381651e-06
61 3.4855240962825e-06
62 3.52144157104506e-06
63 3.52144157104506e-06
64 3.52144157104506e-06
65 3.33652750481028e-06
66 3.33652750481028e-06
67 3.33652750481028e-06
68 3.28687515083192e-06
69 3.24884289676277e-06
70 3.29230004782362e-06
71 3.33999724877292e-06
72 3.46720145852266e-06
73 3.46720145852266e-06
74 3.52391204702651e-06
75 3.70250344386425e-06
76 3.70526245394021e-06
77 3.70526245394021e-06
78 3.70526245394021e-06
79 3.52846643783544e-06
80 3.31379203972852e-06
81 3.2038781291599e-06
82 3.20924380430368e-06
83 3.20924380430368e-06
84 3.20924380430368e-06
85 3.18382987808414e-06
86 3.12166978344575e-06
87 3.18477401859145e-06
88 3.18477401859145e-06
89 3.18477401859145e-06
90 3.1486209686139e-06
91 3.1209782943545e-06
92 3.25825499495995e-06
93 3.34598512137518e-06
94 3.34598512137518e-06
95 3.34598512137518e-06
96 3.37169614816185e-06
97 3.37169614816185e-06
98 3.37169614816185e-06
99 3.22067643065342e-06
100 3.1228279000965e-06
101 3.12020347569518e-06
102 3.20021127953041e-06
103 3.23414456526727e-06
104 3.23414456526727e-06
105 3.23414456526727e-06
106 3.28334664010223e-06
107 3.37441252579954e-06
108 3.37441252579954e-06
109 3.37441252579954e-06
110 3.27921970198677e-06
111 3.19454155597431e-06
112 3.19454155597431e-06
113 3.20524225994046e-06
114 3.56239690796345e-06
115 3.82168328227905e-06
116 3.88428494305093e-06
117 3.93784820851284e-06
118 3.93784820851284e-06
119 3.93784820851284e-06
120 3.87418792269223e-06
121 3.52834810157798e-06
122 3.24173995701425e-06
123 3.24173995701425e-06
124 3.33197809496946e-06
125 3.33197809496946e-06
126 3.35151967044769e-06
127 3.35151967044769e-06
128 3.35151967044769e-06
129 3.41720698693825e-06
130 3.41720698693825e-06
131 3.41720698693825e-06
132 3.31422506501928e-06
133 3.25302466064673e-06
134 3.2524273443457e-06
135 3.05728023661245e-06
136 3.17774756439931e-06
137 3.22404823746569e-06
138 3.22404823746569e-06
139 3.22404823746569e-06
140 3.18193672711612e-06
141 3.08258435778802e-06
142 3.12093628498412e-06
143 3.13002525549437e-06
144 3.13002525549437e-06
145 3.22360869386626e-06
146 3.22360869386626e-06
147 3.22360869386626e-06
148 3.18069419863801e-06
149 3.06117258642763e-06
150 3.15518250427359e-06
151 3.15518250427359e-06
152 3.24815503546794e-06
153 3.37083315778142e-06
154 3.37083315778142e-06
155 3.37083315778142e-06
156 3.28608905414418e-06
157 3.17673835686406e-06
158 3.24475103800643e-06
159 3.24475103800643e-06
160 3.24475103800643e-06
161 3.23501945865504e-06
162 3.23501945865504e-06
163 3.23501945865504e-06
164 3.10162146084474e-06
165 3.04446486314766e-06
166 3.06797046111451e-06
167 3.13267717516608e-06
168 3.18209638658709e-06
169 3.18209638658709e-06
170 3.18209638658709e-06
171 3.12778289157656e-06
172 3.12778289157656e-06
173 3.23777839695834e-06
174 3.23777839695834e-06
175 3.23777839695834e-06
176 3.19177492534334e-06
177 3.09285677393446e-06
178 3.18480671288382e-06
179 3.18480671288382e-06
180 3.18480671288382e-06
181 3.11258078366898e-06
182 3.15112996431542e-06
183 3.15112996431542e-06
184 3.15112996431542e-06
185 3.13643238084396e-06
186 3.12852053238372e-06
187 3.0140995817959e-06
188 3.0129277551849e-06
189 3.00215385455084e-06
190 3.0859728286127e-06
191 3.0859728286127e-06
192 3.0859728286127e-06
193 3.01776602250857e-06
194 3.01502153899507e-06
195 3.02382525337952e-06
196 3.04961092560674e-06
197 3.1984950741859e-06
198 3.1984950741859e-06
199 3.22880130323284e-06
200 3.22880130323284e-06
201 3.22880130323284e-06
202 3.20344479883081e-06
203 3.0970090671697e-06
204 3.0970090671697e-06
205 3.12027685353262e-06
206 3.12027685353262e-06
207 3.15895524949763e-06
208 3.2021474696076e-06
209 3.2021474696076e-06
210 3.36371254163739e-06
211 3.36371254163739e-06
212 3.36371254163739e-06
213 3.31475279816726e-06
214 3.04610893096921e-06
215 3.01744544153014e-06
216 3.11362591587892e-06
217 3.11362591587892e-06
218 3.11362591587892e-06
219 3.03444258732168e-06
220 3.04484709435756e-06
221 3.12198687323355e-06
222 3.25877371089018e-06
223 3.25877371089018e-06
224 3.25877371089018e-06
225 3.21574146059907e-06
226 3.00036259491825e-06
227 3.11257682146103e-06
228 3.11257682146103e-06
229 3.11257682146103e-06
230 3.045701659104e-06
231 3.06514879612252e-06
232 3.10610638631177e-06
233 3.10610638631177e-06
234 3.10610638631177e-06
235 3.11408409298781e-06
236 3.2488873941785e-06
237 3.48879118991713e-06
238 3.53561441508569e-06
239 3.53561441508569e-06
240 3.68241379512769e-06
241 3.68314314868495e-06
242 3.68314314868495e-06
243 3.68314314868495e-06
244 3.5229930001186e-06
245 3.28803210056304e-06
246 3.28803210056304e-06
247 3.0982172902652e-06
248 2.99809949726474e-06
249 2.99809949726474e-06
250 2.99809949726474e-06
251 2.98982843562295e-06
252 3.02377236885492e-06
253 3.04905112002681e-06
254 3.12053322742371e-06
255 3.12053322742371e-06
256 3.12053322742371e-06
257 3.04061301817002e-06
258 3.10859834460903e-06
259 3.12106722120628e-06
260 3.22043057502048e-06
261 3.22043057502048e-06
262 3.22043057502048e-06
263 3.20740870429163e-06
264 3.04307526290191e-06
265 3.04307526290191e-06
266 3.04307526290191e-06
267 3.01619118253572e-06
268 2.96070762028378e-06
269 3.2270029204646e-06
270 3.28966383519809e-06
271 3.28966383519809e-06
272 3.28966383519809e-06
273 3.25143909395202e-06
274 3.25143909395202e-06
275 3.14165376861023e-06
276 2.99655414445505e-06
277 3.08351148512452e-06
278 3.08351148512452e-06
279 3.25334331772675e-06
280 3.30397145995492e-06
281 3.30397145995492e-06
282 3.30397145995492e-06
283 3.21327389541976e-06
284 3.29513266242505e-06
285 3.29513266242505e-06
286 3.29513266242505e-06
287 3.19468492815313e-06
288 3.04664629600829e-06
289 3.04664629600829e-06
290 3.00709677715201e-06
291 2.97036755524561e-06
292 2.9199652956379e-06
293 2.85856098791823e-06
294 2.89291729767835e-06
295 2.89534290650451e-06
296 2.89534290650451e-06
297 3.10985572976748e-06
298 3.17925113985437e-06
299 3.17925113985437e-06
300 3.17925113985437e-06
301 3.2484453552846e-06
302 3.33225208457992e-06
303 3.40611792708407e-06
304 3.40611792708407e-06
305 3.40611792708407e-06
306 3.29793095717103e-06
307 3.12668352350754e-06
308 3.12668352350754e-06
309 3.12668352350754e-06
310 3.03429272110751e-06
311 3.08629786228029e-06
312 3.08629786228029e-06
313 3.20074847668566e-06
314 3.30132166908139e-06
315 3.30132166908139e-06
316 3.30132166908139e-06
317 3.21207230279878e-06
318 2.94537659754391e-06
319 2.94661710826009e-06
320 3.01473828483092e-06
321 3.01473828483092e-06
322 3.01473828483092e-06
323 2.91867598240588e-06
324 2.91867598240588e-06
325 2.96030399538896e-06
326 3.11263475852503e-06
327 3.11263475852503e-06
328 3.14024364961161e-06
329 3.18990531998522e-06
330 3.18990531998522e-06
331 3.18990531998522e-06
332 3.01742733604786e-06
333 2.91403209237403e-06
334 2.95321595583523e-06
335 2.95321595583523e-06
336 2.95321595583523e-06
337 2.99956351159516e-06
338 2.99956351159516e-06
339 2.99956351159516e-06
340 2.9950980110807e-06
341 2.91860716650065e-06
342 2.91860716650065e-06
343 2.89576199039867e-06
344 2.95510539242028e-06
345 2.95510539242028e-06
346 2.95510539242028e-06
347 3.04446366874896e-06
348 3.04446366874896e-06
349 3.04446366874896e-06
350 2.97793492626828e-06
351 2.80176142170041e-06
352 2.80176142170041e-06
353 2.85197302958866e-06
354 2.89031973136104e-06
355 2.90598566627992e-06
356 3.14479905485062e-06
357 3.30487233352549e-06
358 3.30487233352549e-06
359 3.30487233352549e-06
360 3.26084255281196e-06
361 3.01897282828291e-06
362 2.79762927397949e-06
363 2.84212495853112e-06
364 2.84212495853112e-06
365 2.84212495853112e-06
366 2.81681397361214e-06
367 2.81681397361214e-06
368 2.81681397361214e-06
369 2.92929144904698e-06
370 2.95513670487169e-06
371 2.95513670487169e-06
372 2.95513670487169e-06
373 2.81845866640758e-06
374 3.03341229638339e-06
375 3.06372737925035e-06
376 3.06372737925035e-06
377 3.06372737925035e-06
378 2.87646509605289e-06
379 2.81103681957335e-06
380 2.80934121972667e-06
381 2.80934121972667e-06
382 2.86637485874303e-06
383 2.98918142832734e-06
384 3.02505232038894e-06
385 3.23735281305406e-06
386 3.49158667846622e-06
387 3.49158667846622e-06
388 3.49158667846622e-06
389 3.49135884796111e-06
390 3.24289915702312e-06
391 2.96748385969676e-06
392 2.96961277673031e-06
393 2.96961277673031e-06
394 2.96961277673031e-06
395 2.94020639170093e-06
396 2.78649706508873e-06
397 2.75794332496029e-06
398 2.88382135332039e-06
399 2.88382135332039e-06
400 2.88382135332039e-06
401 2.84735145740164e-06
402 2.84735145740164e-06
403 2.84735145740164e-06
404 2.70663392780955e-06
405 2.69245499890259e-06
406 2.69245499890259e-06
407 2.83653835147379e-06
408 3.02023754989903e-06
409 3.02023754989903e-06
410 3.02023754989903e-06
411 3.11186742368678e-06
412 3.11186742368678e-06
413 3.11186742368678e-06
414 3.01614947417306e-06
415 2.8122888548794e-06
416 2.8122888548794e-06
417 2.8122888548794e-06
418 2.69325993260616e-06
419 2.64276940882319e-06
420 2.64276940882319e-06
421 2.64276940882319e-06
422 2.88081093408707e-06
423 3.31356715300421e-06
424 3.4275536506702e-06
425 3.4275536506702e-06
426 3.4275536506702e-06
427 3.1994397673811e-06
428 2.72534434613227e-06
429 2.72534434613227e-06
430 2.72534434613227e-06
431 2.75812283712768e-06
432 2.75812283712768e-06
433 2.75812283712768e-06
434 2.68137741351401e-06
435 2.84387382860842e-06
436 3.02243273469734e-06
437 3.02243273469734e-06
438 3.02243273469734e-06
439 3.01097443890534e-06
440 2.85927137374224e-06
441 2.66565524286453e-06
442 2.77848258114046e-06
443 2.81462121111676e-06
444 2.81462121111676e-06
445 2.81462121111676e-06
446 2.76071514304979e-06
447 2.72259576041006e-06
448 2.72259576041006e-06
449 2.77243874142677e-06
450 2.90149320470308e-06
451 2.90149320470308e-06
452 2.90149320470308e-06
453 2.85696373066133e-06
454 2.78072249544669e-06
455 2.78072249544669e-06
456 2.72698602199082e-06
457 2.49955453081373e-06
458 2.41827708274102e-06
459 2.53913691124577e-06
460 2.73937610687424e-06
461 2.75012272300136e-06
462 2.75012272300136e-06
463 2.75012272300136e-06
464 2.79179399739434e-06
465 2.97733439023206e-06
466 2.97733439023206e-06
467 3.01442024996468e-06
468 3.16967283545556e-06
469 3.16967283545556e-06
470 3.16967283545556e-06
471 3.11265766325956e-06
472 2.857877545205e-06
473 2.49460472598407e-06
474 2.69806058680747e-06
475 2.74537454390985e-06
476 2.74537454390985e-06
477 2.74537454390985e-06
478 2.60391147002305e-06
479 2.57360046178106e-06
480 2.65589202712427e-06
481 2.65589202712427e-06
482 2.7344393605448e-06
483 2.7344393605448e-06
484 2.7344393605448e-06
485 2.67917533633622e-06
486 2.56249400059958e-06
487 2.59891879206971e-06
488 2.59891879206971e-06
489 2.59891879206971e-06
490 2.47412286851043e-06
491 2.62909614021431e-06
492 2.62909614021431e-06
493 2.69269038660877e-06
494 2.69269038660877e-06
495 2.69269038660877e-06
496 2.67196395226847e-06
497 2.62516274656549e-06
498 2.62516274656549e-06
499 2.56384472188675e-06
500 2.42868995283945e-06
501 2.63143019327337e-06
502 2.67694892344445e-06
503 2.67694892344445e-06
504 2.67694892344445e-06
505 2.55086884360441e-06
506 2.3635724738162e-06
507 2.46214731421024e-06
508 2.56705568686658e-06
509 2.56705568686658e-06
510 2.56705568686658e-06
511 2.51817932846909e-06
512 2.49046766647495e-06
513 2.36734971627035e-06
514 2.36734971627035e-06
515 2.40856261183035e-06
516 2.40856261183035e-06
517 2.40856261183035e-06
518 2.33126156911245e-06
519 2.60508776028009e-06
520 2.68914356337739e-06
521 2.68914356337739e-06
522 2.68914356337739e-06
523 2.58852396974794e-06
524 2.61977768015024e-06
525 2.61977768015024e-06
526 2.61977768015024e-06
527 2.49186321875871e-06
528 2.48367164383317e-06
529 2.48367164383317e-06
530 2.48367164383317e-06
531 2.3724599227963e-06
532 2.36659483683358e-06
533 2.43545912946932e-06
534 2.43545912946932e-06
535 2.43545912946932e-06
536 2.48299110090051e-06
537 2.48299110090051e-06
538 2.48299110090051e-06
539 2.28452388524066e-06
540 2.17055567707533e-06
541 2.18037929215844e-06
542 2.26775263193463e-06
543 2.29571713274796e-06
544 2.29571713274796e-06
545 2.29571713274796e-06
546 2.29151819014647e-06
547 2.29151819014647e-06
548 2.32431995214871e-06
549 2.32431995214871e-06
550 2.32431995214871e-06
551 2.33423859055128e-06
552 2.36562866147838e-06
};
\end{axis}

\end{tikzpicture}


==> figures/fwi_zfp1_convergence.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
cycle list name=cbw, 
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={Iteration number},
xmin=-1.45, xmax=30.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Objective function value},
ymin=454755.097613722, ymax=8018884.98165392,
ytick style={color=black},
ytick={0,1000000,2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000},
yticklabels={0,1,2,3,4,5,6,7,8,9}
]
\addplot 
table {%
0 7675060.89601573
1 5157783.31949366
2 4622413.60209328
3 3425058.20491496
4 3221846.9954475
5 3003643.54973162
6 2440358.03002281
7 2224985.37653164
8 1888026.1594263
9 1615325.20288123
10 1529443.51831116
11 1377034.46622922
12 1363035.53429328
13 1354565.8016982
14 1191268.033823
15 1103720.32664367
16 1067170.05477961
17 1044122.23786061
18 981185.940108711
19 955585.857799024
20 947462.151554451
21 938688.812264019
22 929563.152725196
23 918597.42729378
24 905534.665492946
25 852687.731216872
26 851714.800487069
27 850742.011234269
28 826216.599514826
29 802826.49574388
};
\addlegendentry{Reference FWI}
\addplot 
table {%
0 7663376.81384267
1 5155197.16449903
2 4618634.66302407
3 3422883.67395488
4 3219795.36732561
5 3001105.97773512
6 2438256.97332003
7 2228358.59272185
8 1886571.02544311
9 1613793.17837746
10 1528489.65323916
11 1375925.08449575
12 1355523.60290228
13 1347938.55707426
14 1193945.00379757
15 1157005.20926087
16 1067350.97690593
17 1046636.1692485
18 1018037.59449166
19 973639.581460998
20 971587.469925011
21 971347.760536634
22 955657.132360857
23 926235.184221873
24 873445.967465233
25 841761.671579384
26 841168.460844874
27 822209.464932268
28 802539.730212883
29 798579.183251913
};
\addlegendentry{\atol=$10^{-1}$}
\end{axis}

\end{tikzpicture}


==> figures/fwi_zfp2_convergence.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}


\begin{axis}[
cycle list name=cbw, 
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={Iteration number},
xmin=-1.45, xmax=30.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Objective function value},
ymin=459214.775730287, ymax=8018672.61602932,
ytick style={color=black},
ytick={0,1000000,2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000},
yticklabels={0,1,2,3,4,5,6,7,8,9}
]
\addplot
table {%
0 7675060.89601573
1 5157783.31949366
2 4622413.60209328
3 3425058.20491496
4 3221846.9954475
5 3003643.54973162
6 2440358.03002281
7 2224985.37653164
8 1888026.1594263
9 1615325.20288123
10 1529443.51831116
11 1377034.46622922
12 1363035.53429328
13 1354565.8016982
14 1191268.033823
15 1103720.32664367
16 1067170.05477961
17 1044122.23786061
18 981185.940108711
19 955585.857799024
20 947462.151554451
21 938688.812264019
22 929563.152725196
23 918597.42729378
24 905534.665492946
25 852687.731216872
26 851714.800487069
27 850742.011234269
28 826216.599514826
29 802826.49574388
};
\addlegendentry{Reference FWI}
\addplot
table {%
0 7674730.09957926
1 5157693.09284474
2 4622286.07715702
3 3424959.71963781
4 3221760.04695115
5 3003564.4716356
6 2440302.30144199
7 2224894.97065917
8 1887977.89597634
9 1615216.45180235
10 1529382.8807264
11 1376960.1361706
12 1363091.09552189
13 1354735.41556023
14 1191210.21556989
15 1103808.1742542
16 1067312.18303686
17 1044099.05720185
18 981614.691888457
19 955672.937764359
20 947237.452570592
21 938107.880393557
22 928310.267742916
23 917142.078890549
24 903659.77872607
25 852248.363134789
26 851043.610058413
27 847554.222632047
28 829770.385867127
29 803213.712244284
};
\addlegendentry{\atol$=10^{-2}$}
\end{axis}

\end{tikzpicture}


==> figures/gradient_angle_atol.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
cycle list name=cbw, 
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={atol},
xmin=1.77827941003892e-17, xmax=0.562341325190349,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Angle with perfect gradient (radians)},
ymin=-7.9110612480493e-05, ymax=0.00166132286209035,
ytick style={color=black}
]
\addplot 
table {%
1e-16 0.000598019965645366
1e-15 0.000345266984716204
1e-14 0.000488281254850639
1e-13 0.000488281254850639
1e-12 0.000598019965645366
1e-11 0.000345266984716204
1e-10 0.000488281254850639
1e-09 0.000598019965645366
1e-08 0
1e-07 0.000488281254850639
1e-06 0.000598019965645366
1e-05 0.000345266984716204
0.0001 0.000345266984716204
0.001 0.000345266984716204
0.01 0.000345266984716204
0.1 0.00138106804176242
};
\addlegendentry{NT=1000}
\addplot
table {%
1e-16 0.000345266984716204
1e-15 0.000488281254850639
1e-14 0.000488281254850639
1e-13 0
1e-12 0.000345266984716204
1e-11 0.000598019965645366
1e-10 0.000345266984716204
1e-09 0
1e-08 0.000488281254850639
1e-07 0.000488281254850639
1e-06 0.000488281254850639
1e-05 0.000488281254850639
0.0001 0.000345266984716204
0.001 0.000488281254850639
0.01 0.000488281254850639
0.1 0.00133721337478927
};
\addlegendentry{NT=2000}
\addplot
table {%
1e-13 0.000598019965645366
1e-12 0.000772040463550879
1e-11 0.000690533979722166
1e-10 0.000690533979722166
1e-09 0.000598019965645366
1e-08 0.000690533979722166
1e-07 0.000598019965645366
1e-06 0.000598019965645366
1e-05 0.000690533979722166
0.0001 0.000690533979722166
0.001 0.000598019965645366
0.01 0.000690533979722166
0.1 0.00158221224960986
};
\addlegendentry{NT=4000}
\end{axis}

\end{tikzpicture}


==> figures/gradient_angle_cf.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
cycle list name=cbw, 
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={cf},
xmin=1.31957497853861, xmax=376.767944506662,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Angle with perfect gradient (radians)},
ymin=-7.9110612480493e-05, ymax=0.00166132286209035,
ytick style={color=black}
]
\addplot
table {%
1.706294796 0.000598019965645366
1.909927969 0.000345266984716204
2.097305367 0.000488281254850639
2.324965044 0.000488281254850639
2.717075768 0.000598019965645366
3.108458024 0.000345266984716204
3.626176704 0.000488281254850639
4.638408358 0.000598019965645366
5.830579089 0
7.774222389 0.000488281254850639
13.312624 0.000598019965645366
21.74411405 0.000345266984716204
35.77491095 0.000345266984716204
77.85465534 0.000345266984716204
145.4687624 0.000345266984716204
291.3761171 0.00138106804176242
};
\addlegendentry{NT=1000}
\addplot
table {%
1.706294796 0.000345266984716204
1.909927969 0.000488281254850639
2.097305367 0.000488281254850639
2.324965044 0
2.717075768 0.000345266984716204
3.108458024 0.000598019965645366
3.626176704 0.000345266984716204
4.638408358 0
5.830579089 0.000488281254850639
7.774222389 0.000488281254850639
13.312624 0.000488281254850639
21.74411405 0.000488281254850639
35.77491095 0.000345266984716204
77.85465534 0.000488281254850639
145.4687624 0.000488281254850639
291.3761171 0.00133721337478927
};
\addlegendentry{NT=2000}
\addplot
table {%
2.324965044 0.000598019965645366
2.717075768 0.000772040463550879
3.108458024 0.000690533979722166
3.626176704 0.000690533979722166
4.638408358 0.000598019965645366
5.830579089 0.000690533979722166
7.774222389 0.000598019965645366
13.312624 0.000598019965645366
21.74411405 0.000690533979722166
35.77491095 0.000690533979722166
77.85465534 0.000598019965645366
145.4687624 0.000690533979722166
291.3761171 0.00158221224960986
};
\addlegendentry{NT=4000}
\end{axis}

\end{tikzpicture}


==> figures/gradient_error_results1_psnr_tolerance.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}


\begin{axis}[
cycle list name=cbw, 
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={atol},
xmin=1.58489319246111e-17, xmax=6.30957344480193,
xmode=log,
xtick style={color=black},
xtick={1e-19,1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000},
xticklabels={\(\displaystyle {10^{-19}}\),\(\displaystyle {10^{-17}}\),\(\displaystyle {10^{-15}}\),\(\displaystyle {10^{-13}}\),\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{3}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Peak Signal to Noise Ratio},
ymin=77.7775479355, ymax=196.9984755745,
ytick style={color=black}
]
\addplot
table {%
1 83.19668101
0.1 105.21503
0.01 122.2804414
0.001 139.7136278
0.0001 163.0279782
1e-05 177.5558469
1e-06 189.1345985
1e-07 191.5507928
1e-08 191.5753049
1e-09 191.579232
1e-10 191.5793425
1e-11 191.5793405
1e-12 191.5793406
1e-13 191.5793406
1e-14 191.5793406
1e-15 191.5793406
1e-16 191.5793406
};
\end{axis}

\end{tikzpicture}


==> figures/gradient_error_results_L2_cf.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
cycle list name=cbw, 
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={CF},
xmin=-0.1, xmax=16,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$L_2$},
ymin=0.0299702743229053, ymax=1,
ymode=log,
ytick style={color=black},
ytick={0.1,0.2, 0.4, 0.8},
yticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\)}
]
\addplot
table {%
145.4687624 51.08942
77.85465534 7.383107
35.77491095 0.5107779
21.74411405 0.12439996
13.312624 0.08136184
7.774222389 0.11520634
5.830579089 0.07501724
4.638408358 0.10446002
3.626176704 0.07743759
3.108458024 0.09159031
2.717075768 0.06169891
2.324965044 0.08511763
2.097305367 0.08795767
1.909927969 0.057456594
1.706294796 0.047001526
};
\end{axis}

\end{tikzpicture}


==> figures/gradient_error_results_L2_psnr.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
cycle list name=cbw, 
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={psnr},
xmin=57.253771314, xmax=388.119688366,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$L_2$},
ymin=0.0299702743229053, ymax=596.977556953662,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\)}
]
\addplot
table {%
72.29313118 380.65958
86.39982194 51.08942
101.5628152 7.383107
122.7574778 0.5107779
139.1742373 0.12439996
155.1328593 0.08136184
178.275416 0.11520634
196.1713364 0.07501724
214.1479983 0.10446002
238.732106 0.07743759
258.4211584 0.09159031
279.1437873 0.06169891
306.9333175 0.08511763
327.5645213 0.08795767
347.6049209 0.057456594
373.0803285 0.047001526
};
\end{axis}

\end{tikzpicture}


==> figures/gradient_error_results_L2_tolerance.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
cycle list name=cbw, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={atol},
xmin=1.77827941003892e-17, xmax=0.562341325190349,
xmode=log,
xtick style={color=black},
xtick={1e-19,1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000},
xticklabels={\(\displaystyle {10^{-19}}\),\(\displaystyle {10^{-17}}\),\(\displaystyle {10^{-15}}\),\(\displaystyle {10^{-13}}\),\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{3}}\)},
y grid style={white!69.0196078431373!black},
ylabel={L2},
ymin=0.0299702743229053, ymax=596.977556953662,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\)}
]
\addplot
table {%
0.1 380.65958
0.01 51.08942
0.001 7.383107
0.0001 0.5107779
1e-05 0.12439996
1e-06 0.08136184
1e-07 0.11520634
1e-08 0.07501724
1e-09 0.10446002
1e-10 0.07743759
1e-11 0.09159031
1e-12 0.06169891
1e-13 0.08511763
1e-14 0.08795767
1e-15 0.057456594
1e-16 0.047001526
};
\end{axis}

\end{tikzpicture}


==> figures/gradient_error_results_Linf_cf.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}


\begin{axis}[
cycle list name=cbw, 
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={CF},
xmin=-0.1, xmax=16,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$L_{\infty}$},
ymin=0.0106812983608182, ymax=1,
ymode=log,
ytick style={color=black},
ytick={0.1,1},
yticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\)}
]
\addplot
table {%
291.3761171 112.36914
145.4687624 15.33252
77.85465534 2.953125
35.77491095 0.18164062
21.74411405 0.0625
13.312624 0.0625
7.774222389 0.09375
5.830579089 0.0625
4.638408358 0.078125
3.626176704 0.046875
3.108458024 0.078125
2.717075768 0.03125
2.324965044 0.046875
2.097305367 0.078125
1.909927969 0.03125
1.706294796 0.016601562
};
\end{axis}

\end{tikzpicture}


==> figures/gradient_error_results_Linf_psnr.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
cycle list name=cbw, 
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={psnr},
xmin=57.253771314, xmax=388.119688366,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$L_{\infty}$},
ymin=0.0106812983608182, ymax=174.651356190913,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\)}
]
\addplot
table {%
72.29313118 112.36914
86.39982194 15.33252
101.5628152 2.953125
122.7574778 0.18164062
139.1742373 0.0625
155.1328593 0.0625
178.275416 0.09375
196.1713364 0.0625
214.1479983 0.078125
238.732106 0.046875
258.4211584 0.078125
279.1437873 0.03125
306.9333175 0.046875
327.5645213 0.078125
347.6049209 0.03125
373.0803285 0.016601562
};
\end{axis}

\end{tikzpicture}


==> figures/gradient_error_results_Linf_tolerance.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
cycle list name=cbw, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={atol},
xmin=1.77827941003892e-17, xmax=0.562341325190349,
xmode=log,
xtick style={color=black},
xtick={1e-19,1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000},
xticklabels={\(\displaystyle {10^{-19}}\),\(\displaystyle {10^{-17}}\),\(\displaystyle {10^{-15}}\),\(\displaystyle {10^{-13}}\),\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{3}}\)},
y grid style={white!69.0196078431373!black},
ylabel={$L_{\infty}$},
ymin=0.0106812983608182, ymax=174.651356190913,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\)}
]
\addplot
table {%
0.1 112.36914
0.01 15.33252
0.001 2.953125
0.0001 0.18164062
1e-05 0.0625
1e-06 0.0625
1e-07 0.09375
1e-08 0.0625
1e-09 0.078125
1e-10 0.046875
1e-11 0.078125
1e-12 0.03125
1e-13 0.046875
1e-14 0.078125
1e-15 0.03125
1e-16 0.016601562
};
\end{axis}

\end{tikzpicture}


==> figures/gradient_error_results_ncp_psnr_ncp.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}


\begin{axis}[
cycle list name=cbw, 
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.95,0.45)}, anchor=east, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Num. Checkpoints},
xmin=6.07081979201724, xmax=2628.96948794073,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Peak Signal to Noise Ratio},
ymin=90, ymax=210,
ytick style={color=black}
]
\addplot
table {%
5 inf
8 179.85141564694
15 176.980189023265
25 182.478391389729
44 180.826889376249
76 179.945760969688
132 181.408330994921
227 181.745313491053
391 182.588740596815
673 183.998681269838
1159 191.551463905772
1995 191.540319366651
};
\addlegendentry{\atol$=10^{-8}$}
\addplot
table {%
5 inf
8 158.096400315477
15 157.984986691965
25 158.775611898309
44 158.938571224407
76 161.326574742352
132 161.900730558235
227 162.474662114044
391 162.652480417199
673 162.983337444851
1159 163.243054366037
1995 163.48367079302
};
\addlegendentry{\atol$=10^{-4}$}
\addplot
table {%
1 inf
5 inf
8 116.221278512643
15 116.133369472668
25 116.629547127811
44 117.601375338986
76 119.588234984725
132 120.661420150554
227 121.364261393015
391 121.757549169681
673 122.108890236568
1159 122.589319959873
1995 122.810246965514
};
\addlegendentry{\atol$=10^{-2}$}
\addplot 
table {%
5 inf
8 98.4170951714645
15 98.0868072350166
25 98.830254803285
44 99.6151025431769
76 102.124950962025
132 103.354248133841
227 103.991734391464
391 104.457929109031
673 104.962273620553
1159 105.45318739915
1995 105.621033253722
};
\addlegendentry{\atol$=10^{-1}$}
\end{axis}

\end{tikzpicture}


==> figures/gradient_linearization_zfp1.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\begin{axis}[
cycle list name=cbw, 
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={2},
log basis y={2},
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={H},
xmin=0.00634572184653309, xmax=0.615572206672458,
xmode=log,
xtick style={color=black},
xtick={0.001953125,0.00390625,0.0078125,0.015625,0.03125,0.0625,0.125,0.25,0.5,1,2},
xticklabels={\(\displaystyle {2^{-9}}\),\(\displaystyle {2^{-8}}\),\(\displaystyle {2^{-7}}\),\(\displaystyle {2^{-6}}\),\(\displaystyle {2^{-5}}\),\(\displaystyle {2^{-4}}\),\(\displaystyle {2^{-3}}\),\(\displaystyle {2^{-2}}\),\(\displaystyle {2^{-1}}\),\(\displaystyle {2^{0}}\),\(\displaystyle {2^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={error},
ymin=2.9059714014892, ymax=12182.9225687021,
ymode=log,
ytick style={color=black},
ytick={0.5,2,8,32,128,512,2048,8192,32768,131072},
yticklabels={\(\displaystyle {2^{-1}}\),\(\displaystyle {2^{1}}\),\(\displaystyle {2^{3}}\),\(\displaystyle {2^{5}}\),\(\displaystyle {2^{7}}\),\(\displaystyle {2^{9}}\),\(\displaystyle {2^{11}}\),\(\displaystyle {2^{13}}\),\(\displaystyle {2^{15}}\),\(\displaystyle {2^{17}}\)}
]
\addplot
table {%
0.0078125 4.24569327048187
0.015625 17.1497428294117
0.0312 67.6126225869921
0.0625 266.694099205671
0.125 1019.83844541597
0.25 3552.89732872558
0.5 8318.55703234958
};
\addlegendentry{Reference solution}
\addplot
table {%
0.0078125 4.55918358809822
0.015625 17.7767234646444
0.0312 68.864577519425
0.0625 269.202021746602
0.125 1024.85429049783
0.25 3562.92901888931
0.5 8338.62041267703
};
\addlegendentry{\atol$=10^{-1}$}
\end{axis}

\end{tikzpicture}


==> figures/gradient_linearization_zfp2.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}


\begin{axis}[
cycle list name=cbw, 
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={2},
log basis y={2},
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={H},
xmin=0.00634572184653309, xmax=0.615572206672458,
xmode=log,
xtick style={color=black},
xtick={0.001953125,0.00390625,0.0078125,0.015625,0.03125,0.0625,0.125,0.25,0.5,1,2},
xticklabels={\(\displaystyle {2^{-9}}\),\(\displaystyle {2^{-8}}\),\(\displaystyle {2^{-7}}\),\(\displaystyle {2^{-6}}\),\(\displaystyle {2^{-5}}\),\(\displaystyle {2^{-4}}\),\(\displaystyle {2^{-3}}\),\(\displaystyle {2^{-2}}\),\(\displaystyle {2^{-1}}\),\(\displaystyle {2^{0}}\),\(\displaystyle {2^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={error},
ymin=2.89294266511946, ymax=12154.8159657214,
ymode=log,
ytick style={color=black},
ytick={0.5,2,8,32,128,512,2048,8192,32768,131072},
yticklabels={\(\displaystyle {2^{-1}}\),\(\displaystyle {2^{1}}\),\(\displaystyle {2^{3}}\),\(\displaystyle {2^{5}}\),\(\displaystyle {2^{7}}\),\(\displaystyle {2^{9}}\),\(\displaystyle {2^{11}}\),\(\displaystyle {2^{13}}\),\(\displaystyle {2^{15}}\),\(\displaystyle {2^{17}}\)}
]
\addplot
table {%
0.0078125 4.24569327048187
0.015625 17.1497428294117
0.0312 67.6126225869921
0.0625 266.694099205671
0.125 1019.83844541597
0.25 3552.89732872558
0.5 8318.55703234958
};
\addlegendentry{Reference solution}
\addplot
table {%
0.0078125 4.22707755169154
0.015625 17.112511391831
0.0312 67.5382788524312
0.0625 266.545173455348
0.125 1019.54059391532
0.25 3552.30162572429
0.5 8317.365626347
};
\addlegendentry{\atol$=10^{-2}$}
\end{axis}

\end{tikzpicture}


==> figures/progression_cf_timestep.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
cycle list name=cbw, 
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step},
xmin=-125.25, xmax=2652.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Compression Factor},
ymode=log,
ymin=0.1, ymax=3000,
ytick style={color=black}
]
\addplot
table {%
1 2027.52764455782
2 2027.14841611263
3 2026.9071627733
4 2026.59706427321
5 2026.45927317231
6 2026.21818382678
7 2025.94272337967
8 2025.73617719024
9 2025.52967311156
10 2025.42643685972
11 2025.21999592301
12 2025.04799395298
13 2024.7728515625
14 2024.60092553282
15 2024.49778392881
16 2024.36027813625
17 2024.18842216072
18 2023.8791549248
19 2023.63867906914
20 2023.36391948541
21 2023.15789875609
22 2022.88326970391
23 2022.47146589309
24 2022.19702315325
25 2021.95694684712
26 2021.68264371714
27 2021.44268952303
28 2021.13426067202
29 2020.75741986881
30 2020.41495924212
31 2020.07261467035
32 2019.66195429365
33 2019.28566226287
34 2018.87532175032
35 2018.43097435029
36 2017.95266507558
37 2017.47458243785
38 2017.09910496751
39 2016.72376723336
40 2016.24626663735
41 2015.73490971189
42 2015.32601088647
43 2014.74702144559
44 2014.27045635021
45 2013.79411665343
46 2013.21600695734
47 2012.70618574106
48 2012.23058551488
49 2011.72126320408
50 2011.11041666667
51 2010.49994097609
52 2010.02538272188
53 2009.58492203961
54 2008.94151894042
55 2008.33235908494
56 2007.62213933281
57 2007.18273116035
58 2006.6084106172
59 2006.10193006664
60 2005.4607549582
61 2004.78627642222
62 2004.21332627261
63 2003.67437815126
64 2002.83285174297
65 2002.19376427516
66 2001.38707863282
67 2000.68176173455
68 1999.94339132039
69 1999.17204111748
70 1998.26730192253
71 1997.26299609656
72 1996.72777898739
73 1995.75842875318
74 1994.95691934404
75 1994.15605345912
76 1993.18919800043
77 1992.28986463904
78 1991.25829700523
79 1990.29424874791
80 1989.29793926247
81 1988.40211318111
82 1987.30830971829
83 1986.31498667111
84 1985.3226561199
85 1984.26526247462
86 1983.2749783737
87 1981.98908580073
88 1981.03398969757
89 1980.01404228463
90 1978.83090444337
91 1977.78041274739
92 1976.66548671099
93 1975.48634608693
94 1974.34130729995
95 1973.19759512736
96 1971.98996791055
97 1970.88155893536
98 1969.70930674421
99 1968.4409394865
100 1967.17420467296
101 1965.84426580922
102 1964.51612398247
103 1963.18977555288
104 1962.12352699144
105 1960.80040624332
106 1959.35025309799
107 1957.9987107476
108 1956.52058784915
109 1955.04469498196
110 1953.73110076859
111 1952.16350908793
112 1950.56651668848
113 1949.13145589798
114 1947.53941844319
115 1946.20411544803
116 1944.55341793211
117 1942.8421931783
118 1941.07076800339
119 1939.36566460072
120 1937.53759080789
121 1935.87012048584
122 1934.20551778964
123 1932.32451334749
124 1930.63473466017
125 1928.88549031663
126 1926.95252064847
127 1925.27212021381
128 1923.50154081962
129 1921.6103141471
130 1919.75371572116
131 1917.71559669921
132 1916.08205560913
133 1913.95953539148
134 1912.14835279399
135 1910.24876622336
136 1908.47514727541
137 1906.4304069721
138 1904.45088658147
139 1902.53619360707
140 1900.62534674617
141 1898.59738346631
142 1896.48323338053
143 1894.40388832391
144 1892.35913492063
145 1890.37873814734
146 1888.19312152552
147 1886.01255299627
148 1883.83701509046
149 1881.54770209274
150 1879.29357009994
151 1876.80843644722
152 1874.62459116926
153 1872.44582220826
154 1870.15475779632
155 1867.98636050265
156 1865.58940754882
157 1863.2859587703
158 1860.78486475519
159 1858.40634596499
160 1855.74499167224
161 1853.14885828424
162 1850.53125388054
163 1847.97832219863
164 1845.46099131592
165 1842.83655882398
166 1840.16277185238
167 1837.46841188619
168 1834.89488710695
169 1832.18776222164
170 1829.60091926152
171 1827.10537164751
172 1824.14201450517
173 1821.63349173364
174 1818.79882681394
175 1816.16662096492
176 1813.21103422053
177 1810.48498078938
178 1807.95901639344
179 1805.24872047244
180 1802.46478032113
181 1799.49926038852
182 1796.76009012539
183 1793.81329651976
184 1791.01067377751
185 1787.76093182977
186 1785.05735397607
187 1782.49518562265
188 1779.35591259832
189 1776.62472430854
190 1773.66438794335
191 1770.63500467838
192 1767.61595202088
193 1764.65941621398
194 1761.76482192995
195 1758.41274207584
196 1755.30596004064
197 1752.18438418577
198 1749.02257089623
199 1745.59095567887
200 1742.6056874324
201 1739.47831828064
202 1735.88179064925
203 1732.5518521748
204 1729.05910804931
205 1725.33069219526
206 1722.01619915646
207 1718.73919468312
208 1714.93175148882
209 1711.50961855951
210 1708.10111610981
211 1704.53555088502
212 1700.88776893226
213 1697.7873184278
214 1694.07203654759
215 1690.37297952586
216 1686.80936514
217 1683.47466709971
218 1680.05841941348
219 1676.56169401904
220 1672.75084536487
221 1669.33118865256
222 1665.64618232623
223 1661.86157266721
224 1658.27862935195
225 1654.4814663188
226 1650.99882980197
227 1647.43975762098
228 1643.87332984019
229 1640.07408757618
230 1636.49451612903
231 1632.68454533005
232 1628.75875047817
233 1625.33913428766
234 1621.69115826702
235 1617.75213043124
236 1614.02883001191
237 1609.88772382316
238 1605.87596142189
239 1602.01329651428
240 1598.27629638567
241 1594.27948354485
242 1590.02688085997
243 1585.50164908968
244 1581.50545215765
245 1577.73811918532
246 1573.65627186209
247 1569.5954907511
248 1565.2883974056
249 1561.20929638699
250 1557.39549967342
251 1552.79088138375
252 1548.49494090142
253 1543.98271708865
254 1539.77508201379
255 1535.53098274086
256 1531.54627964338
257 1527.3277925106
258 1522.9573651333
259 1518.47648130222
260 1514.46424669715
261 1510.26267751048
262 1505.89411757276
263 1501.5507575853
264 1497.1947744512
265 1492.69576676516
266 1488.5024346697
267 1484.20324307501
268 1479.65329767165
269 1475.09465980376
270 1470.92690314621
271 1466.47590902381
272 1462.39252112901
273 1457.83249162366
274 1453.77930273395
275 1449.73096005351
276 1444.93413365977
277 1440.5517889293
278 1435.81541453897
279 1431.05854779853
280 1426.52083208692
281 1421.85916610016
282 1416.90783812693
283 1412.45927966353
284 1408.00530872071
285 1403.48019895226
286 1399.00049872678
287 1394.48405717427
288 1389.68883177134
289 1385.16783822094
290 1380.29251956653
291 1375.62597934576
292 1371.11702702703
293 1366.05813433862
294 1361.42499628864
295 1356.83862174927
296 1352.02233550319
297 1347.24012046423
298 1342.41603328491
299 1337.50631626185
300 1332.66217485105
301 1327.7642639967
302 1323.15182237908
303 1318.42549626763
304 1313.47228587797
305 1308.82910482171
306 1304.26144058989
307 1299.39972642754
308 1294.64441391743
309 1290.14712629996
310 1285.51461613112
311 1280.91525469255
312 1276.37601708706
313 1271.44834481582
314 1266.90851947886
315 1262.14706691934
316 1256.94401041667
317 1252.12550281999
318 1247.23940221371
319 1242.31360912833
320 1237.29814538058
321 1232.6288061291
322 1227.76694094869
323 1222.85547019243
324 1218.10758439595
325 1213.16182291826
326 1208.41527210436
327 1203.82726464916
328 1198.88803913879
329 1194.39588739167
330 1189.62855360974
331 1184.94623351323
332 1180.26557271557
333 1175.76087556831
334 1171.01431616376
335 1166.42003639601
336 1161.30709923144
337 1156.55286134205
338 1151.73724302496
339 1147.22645040849
340 1142.19248972475
341 1137.39780283733
342 1132.74005681818
343 1127.87483207508
344 1123.22051535708
345 1118.59395847212
346 1114.08864124848
347 1109.46457619863
348 1104.67398213525
349 1100.09712469203
350 1095.40704277117
351 1090.8865316692
352 1086.50218724653
353 1081.95652430392
354 1077.42926408257
355 1072.93007694731
356 1068.39170781543
357 1063.97702365016
358 1059.57042109567
359 1054.70540540541
360 1049.91259874418
361 1045.3831054953
362 1040.62904140917
363 1036.11608857756
364 1031.46359727293
365 1027.09155797164
366 1022.38804798985
367 1018.07505849601
368 1013.83279049595
369 1009.26674934814
370 1004.72471725463
371 1000.19820881748
372 995.886973628154
373 991.324154762103
374 986.835628968041
375 982.20141457748
376 977.859097918273
377 973.324506474209
378 968.674338203032
379 964.107373622197
380 959.884586275473
381 955.606703431471
382 951.123902030396
383 946.953664503523
384 942.775101814875
385 938.286049897686
386 934.037085350758
387 929.543686405988
388 925.473924653972
389 921.048111837327
390 916.749013802914
391 912.559708975674
392 908.45005067323
393 904.075480783814
394 900.034919975842
395 896.023580828692
396 891.820956762418
397 887.677399779604
398 883.611460695809
399 879.692934040716
400 875.493860750663
401 871.423850039106
402 867.233763730268
403 863.183763530391
404 859.128074398092
405 854.975405368579
406 850.87483317037
407 847.138338390262
408 843.166085548184
409 839.3549909882
410 835.443518265464
411 831.423349443131
412 827.435942727058
413 823.395599803853
414 819.479007567999
415 815.644138473643
416 811.717859769051
417 808.081076776043
418 804.151156123949
419 800.554831453129
420 796.729545226718
421 792.56636706311
422 788.582067190983
423 784.715094848808
424 781.213348666837
425 777.468831109546
426 773.664634383761
427 770.076514397923
428 766.50673803324
429 762.706323971595
430 759.122214227497
431 755.523749017719
432 751.888101589944
433 748.18865905625
434 744.576591346274
435 741.14203521118
436 737.510828951438
437 733.978288841825
438 730.354126591274
439 727.049235863785
440 723.594010038905
441 720.458710024414
442 716.837182524412
443 713.516545371844
444 710.044641846781
445 706.610550678939
446 703.13071646791
447 699.898586331801
448 696.606475908894
449 693.276648019353
450 689.998469160382
451 686.766970632626
452 683.318768269616
453 679.815848297019
454 676.617359447894
455 673.228254792896
456 669.891752403536
457 666.714903671392
458 663.534805089274
459 660.15452234872
460 657.246641233578
461 653.940723939706
462 650.657243980178
463 647.578886903242
464 644.599218707759
465 641.570879277592
466 638.546919438895
467 635.365040663405
468 632.2013050372
469 629.171836820857
470 626.151531783255
471 623.00703125
472 619.958427153265
473 617.080018944295
474 614.142783919391
475 611.108052346145
476 608.214849449529
477 605.385799522673
478 602.546399437981
479 599.712391784419
480 596.779423837413
481 593.880921069018
482 591.098346472309
483 588.170471252232
484 585.377787107006
485 582.651360610711
486 579.879691330402
487 577.075601066842
488 574.40918092026
489 571.654881323424
490 568.937729663177
491 566.227460116172
492 563.556209731171
493 560.917962096903
494 558.160537379677
495 555.487025906253
496 552.733915498704
497 550.129784043191
498 547.449501999807
499 544.859946710785
500 542.494655533309
501 539.846518715076
502 537.199902219659
503 534.636645141038
504 532.183241971627
505 529.662816992767
506 527.205783764422
507 524.778370800118
508 522.222187909291
509 519.704379307489
510 517.19502624615
511 514.765349873488
512 512.325368176329
513 510.006568731044
514 507.626516361159
515 505.191495717984
516 502.832739335453
517 500.481199204057
518 498.153632568809
519 495.814620503223
520 493.454575745033
521 491.058227853315
522 488.79724438504
523 486.505362149104
524 484.264376383614
525 482.004962824302
526 479.749158960491
527 477.556452614333
528 475.341999393954
529 473.114190414585
530 470.949951608762
531 468.899459984582
532 466.735147652399
533 464.56356746225
534 462.394166288509
535 460.264477534727
536 458.117345409551
537 456.079118512313
538 453.880895817867
539 451.714030501089
540 449.65423333107
541 447.656835650747
542 445.617133768913
543 443.592633866281
544 441.555370985604
545 439.585355466489
546 437.505965225178
547 435.442973917681
548 433.374139385083
549 431.373251438289
550 429.342817374143
551 427.417202647278
552 425.469301047447
553 423.579703682649
554 421.648648600854
555 419.661245129064
556 417.7583529857
557 415.884245612444
558 414.031191612316
559 412.15040275185
560 410.340286573781
561 408.498404980709
562 406.59392830468
563 404.716744236573
564 402.897657340412
565 401.139385935397
566 399.255951065298
567 397.494792031341
568 395.755670671186
569 393.974407230548
570 392.223300411902
571 390.474901495822
572 388.730612970227
573 386.974203045323
574 385.275922077838
575 383.577671995804
576 381.899220944797
577 380.129917481331
578 378.469424003657
579 376.795981997528
580 375.113666540809
581 373.398350977199
582 371.736898477426
583 369.98450000931
584 368.414690712889
585 366.85927513532
586 365.301266710994
587 363.648808870181
588 362.028822648775
589 360.429743808349
590 358.874974789359
591 357.271452417199
592 355.635511161094
593 354.021842288904
594 352.49048099155
595 350.969211090307
596 349.458966970734
597 347.987056145011
598 346.432838271361
599 344.960302487551
600 343.497262823671
601 342.048543508262
602 340.497201047608
603 339.081339787766
604 337.572984505782
605 336.117784957696
606 334.629987088444
607 333.179510146135
608 331.735091644197
609 330.361721436627
610 328.871709038145
611 327.506601303778
612 326.126905643138
613 324.730479038817
614 323.330175118857
615 321.904517029653
616 320.554282710519
617 319.180288609561
618 317.833274237666
619 316.458935781083
620 315.068118872063
621 313.743132677874
622 312.394859653904
623 311.075169538183
624 309.76094841675
625 308.449006494011
626 307.159209600833
627 305.822090398379
628 304.508228355708
629 303.202522647623
630 301.936257588382
631 300.668392129368
632 299.387821188926
633 298.13973241638
634 296.923450797359
635 295.637854331831
636 294.41786358136
637 293.13148163174
638 291.923468987977
639 290.675753334812
640 289.489261189246
641 288.273375632615
642 287.085634234911
643 285.848000335675
644 284.634582235083
645 283.421315325895
646 282.229705480603
647 281.064638303691
648 279.909150566187
649 278.73118916859
650 277.549530893514
651 276.360551290254
652 275.21411290788
653 274.080297349055
654 273.006415335434
655 271.873939298574
656 270.747130574203
657 269.67048677871
658 268.535819829804
659 267.426257290265
660 266.35022151425
661 265.25034764171
662 264.137280076925
663 263.051506573054
664 261.981531209827
665 260.897385087404
666 259.845393259896
667 258.745120529911
668 257.722078705365
669 256.668408021788
670 255.639761854728
671 254.595946534662
672 253.591363712746
673 252.501589537223
674 251.45508051844
675 250.409846584918
676 249.380047483579
677 248.356096793749
678 247.419571109562
679 246.40754959934
680 245.466933028057
681 244.476806015815
682 243.460324413295
683 242.455711970194
684 241.449086910117
685 240.495410724984
686 239.524211873482
687 238.580399239544
688 237.607525520881
689 236.654297522466
690 235.70868723655
691 234.786323666978
692 233.861057820567
693 232.943511231125
694 231.993402258858
695 231.059072690836
696 230.108696827042
697 229.200471979237
698 228.273160265996
699 227.380206326743
700 226.485175327611
701 225.551920864834
702 224.693216342747
703 223.804047179233
704 222.92605602199
705 221.990011079146
706 221.139703400048
707 220.250302519735
708 219.382963121082
709 218.523229129435
710 217.669809787769
711 216.821058728958
712 215.987509284925
713 215.143648208469
714 214.257056618287
715 213.367813160518
716 212.563207170391
717 211.710494724935
718 210.898541277117
719 210.073911733403
720 209.269296459478
721 208.44421316735
722 207.623802474726
723 206.80157349329
724 205.99223762123
725 205.219234403967
726 204.416954868976
727 203.594843809771
728 202.840731099371
729 202.045604838846
730 201.255328972357
731 200.461098630957
732 199.688831399848
733 198.90490177268
734 198.123810528835
735 197.373660858408
736 196.589289041694
737 195.834285521861
738 195.081228328831
739 194.363405230037
740 193.619709583328
741 192.869513905628
742 192.105605320107
743 191.344038847043
744 190.606159997826
745 189.875764680025
746 189.150345478633
747 188.419131510863
748 187.726059612608
749 186.989663063391
750 186.254947405258
751 185.539553280596
752 184.845108649307
753 184.124841695908
754 183.445443508554
755 182.765997191485
756 182.062089202595
757 181.375998971552
758 180.688487606888
759 180.000189484015
760 179.32277945992
761 178.651787587439
762 177.95816770534
763 177.300230811215
764 176.622540893138
765 175.953387754259
766 175.283100467692
767 174.625829599434
768 173.96103049971
769 173.295228148516
770 172.633002939515
771 171.977804336568
772 171.328791386612
773 170.697611036339
774 170.065241641786
775 169.413703455812
776 168.774544932034
777 168.133551506126
778 167.51835528858
779 166.906943616107
780 166.284669888626
781 165.663105420034
782 165.043428573802
783 164.418619292448
784 163.794472113264
785 163.189787311512
786 162.572256987674
787 161.961802956428
788 161.378850084602
789 160.768636538944
790 160.172057970002
791 159.55191318627
792 158.954352428875
793 158.351154574132
794 157.766086781611
795 157.195274725709
796 156.623639774613
797 156.048180856717
798 155.47064971884
799 154.894560178569
800 154.31912856969
801 153.74260326033
802 153.169976051659
803 152.620157435358
804 152.04770070158
805 151.48317935373
806 150.925318197585
807 150.36282670743
808 149.808841990186
809 149.267520856001
810 148.709875811727
811 148.167245613468
812 147.647575589445
813 147.083616680032
814 146.544301829182
815 146.011431080389
816 145.487925290442
817 144.946128463969
818 144.408177046805
819 143.87507210732
820 143.340545931544
821 142.810661090893
822 142.307607970368
823 141.804544292129
824 141.285264542583
825 140.767945699455
826 140.252091394314
827 139.733616390349
828 139.240911628537
829 138.727934998895
830 138.228339687133
831 137.729306574276
832 137.22801903396
833 136.727858306927
834 136.220745394984
835 135.74195012035
836 135.237815184199
837 134.771834261064
838 134.280613336757
839 133.80287081286
840 133.321507930384
841 132.836639245534
842 132.35925204281
843 131.878572858718
844 131.411366299353
845 130.941561629572
846 130.475246955871
847 130.013801448032
848 129.52970840812
849 129.06024342242
850 128.585431238574
851 128.12057088571
852 127.664117531156
853 127.223801540533
854 126.780579973074
855 126.334812837511
856 125.878743964413
857 125.426088022312
858 124.975889816161
859 124.536326647864
860 124.109792419242
861 123.669618748373
862 123.22020154518
863 122.78111968774
864 122.337497665484
865 121.896322005495
866 121.452006446546
867 121.033768932683
868 120.62718918815
869 120.208300437502
870 119.772573653146
871 119.357796690942
872 118.932236674089
873 118.512763480709
874 118.102439345743
875 117.68425814234
876 117.277218426173
877 116.863361316037
878 116.456168721751
879 116.052594664946
880 115.654725144667
881 115.246872531932
882 114.838899549
883 114.432047389735
884 114.023596423355
885 113.623356912215
886 113.233230185618
887 112.843743877148
888 112.465733026176
889 112.082237364749
890 111.687011855523
891 111.282409205127
892 110.903729299499
893 110.512966559292
894 110.133289884286
895 109.772989106365
896 109.396765132843
897 109.016431751013
898 108.642297808356
899 108.268756538702
900 107.896505676805
901 107.516235842225
902 107.152696150026
903 106.791223974826
904 106.429997053992
905 106.072526881003
906 105.705545659523
907 105.336162033306
908 104.982291849205
909 104.615366491457
910 104.249082716419
911 103.888342272551
912 103.530089810479
913 103.184658267201
914 102.840370874843
915 102.510800215996
916 102.17729233053
917 101.830636922872
918 101.468359499342
919 101.12889162407
920 100.781633472535
921 100.448006898824
922 100.111285448092
923 99.7837454070658
924 99.4393443867253
925 99.1118945620845
926 98.7707984851987
927 98.4430147757055
928 98.1097287097295
929 97.7871129010429
930 97.4632652777596
931 97.1416347393312
932 96.8274673339571
933 96.5038409327679
934 96.1855522342301
935 95.8602600687802
936 95.5473442468968
937 95.2327369702508
938 94.9183053837819
939 94.6010636989427
940 94.2960032492237
941 93.9936449881698
942 93.6846788972081
943 93.384685972553
944 93.0793404735062
945 92.7801729706341
946 92.4689346714414
947 92.165619786537
948 91.8641466791907
949 91.5666085248098
950 91.2755336334543
951 90.9863034346543
952 90.6850332218964
953 90.390000348766
954 90.103145559599
955 89.8172936822803
956 89.5247784194887
957 89.2309564333552
958 88.9419762923108
959 88.6720061138424
960 88.3998023920571
961 88.1131112076853
962 87.8313147074577
963 87.5488717359727
964 87.2685588736502
965 86.9829902589893
966 86.7110134148328
967 86.4350917323106
968 86.1733762253573
969 85.9001174457354
970 85.6340602950609
971 85.3607830628277
972 85.0880905989494
973 84.8249801133574
974 84.5645714905866
975 84.3078435060926
976 84.0473958190133
977 83.7821929514484
978 83.5226372636318
979 83.2543928686155
980 83.0016747427489
981 82.7485333864544
982 82.5009276444267
983 82.2558775820826
984 82.0034787567133
985 81.7576699275474
986 81.5064200206469
987 81.2635776562801
988 81.0199755754782
989 80.7752025670577
990 80.5313057070348
991 80.2901750146648
992 80.0520965739429
993 79.80938812097
994 79.5723424520204
995 79.3370175139716
996 79.0998263658512
997 78.8694752029976
998 78.6327852103758
999 78.4014298791676
1000 78.177070614604
1001 77.947314997218
1002 77.728330744967
1003 77.5029647403601
1004 77.2785010701919
1005 77.0501047963306
1006 76.8301838094084
1007 76.6036876471435
1008 76.3848847550107
1009 76.1660143734503
1010 75.9455402024856
1011 75.7331215212356
1012 75.5182520382625
1013 75.3054069930865
1014 75.0848196797301
1015 74.8721973629258
1016 74.6627396568806
1017 74.4554735896108
1018 74.2444074733506
1019 74.041339603506
1020 73.8372301367386
1021 73.6313778157132
1022 73.4261726489589
1023 73.2194548459469
1024 73.0134505653065
1025 72.820387439224
1026 72.6176368113899
1027 72.4174636708825
1028 72.2254788279733
1029 72.0281116478811
1030 71.831344120812
1031 71.6364665785772
1032 71.4439707892546
1033 71.2522512373064
1034 71.0681661972251
1035 70.8773178672114
1036 70.6859410908125
1037 70.4942194310137
1038 70.3041568504884
1039 70.119446460521
1040 69.9414481484545
1041 69.7547587605486
1042 69.5767369289704
1043 69.3895635659267
1044 69.205684370376
1045 69.0308103194203
1046 68.8500974261479
1047 68.6751541925334
1048 68.4998776158182
1049 68.3157053440092
1050 68.137310379829
1051 67.9588374583945
1052 67.7895449257331
1053 67.6166448780737
1054 67.4479442057294
1055 67.2787163849434
1056 67.1128668254156
1057 66.9446751079398
1058 66.7731727480317
1059 66.6035142948924
1060 66.4361966650005
1061 66.2743962300652
1062 66.1113288907398
1063 65.9459612473124
1064 65.7813099360609
1065 65.6197541294907
1066 65.4610745909047
1067 65.3054500168168
1068 65.1477866874466
1069 64.9877651844285
1070 64.8334635782046
1071 64.6771559843063
1072 64.5173054703968
1073 64.3607099842309
1074 64.2145559519263
1075 64.0610427314972
1076 63.9112423862617
1077 63.7638120416689
1078 63.6106449549219
1079 63.4571310786506
1080 63.3082894882176
1081 63.1604791075844
1082 63.0170878073585
1083 62.8696710193948
1084 62.7271995681339
1085 62.5787363694676
1086 62.4314319857687
1087 62.2909701609124
1088 62.1442707711618
1089 62.0042904738426
1090 61.8689203951312
1091 61.728642223458
1092 61.5870579416812
1093 61.4433031851211
1094 61.2982007778308
1095 61.1598683113639
1096 61.0235643659634
1097 60.886311810763
1098 60.7546595926405
1099 60.6190133457942
1100 60.4860274752399
1101 60.355609865993
1102 60.2154717968429
1103 60.0820685060398
1104 59.9478080481438
1105 59.8201188488233
1106 59.6901331903397
1107 59.5618419619563
1108 59.4302197826849
1109 59.3028061961751
1110 59.1736467756145
1111 59.0463062201905
1112 58.9167463961137
1113 58.7874640032348
1114 58.6629907152765
1115 58.5361691607755
1116 58.4105529713686
1117 58.2833376761977
1118 58.1599096418163
1119 58.0352233860988
1120 57.9151498296094
1121 57.7961044627426
1122 57.6786915852582
1123 57.5587255920574
1124 57.4345257164825
1125 57.3145251353676
1126 57.1928573347495
1127 57.071541069053
1128 56.9534590476882
1129 56.8365962390731
1130 56.7162993924407
1131 56.5937165629436
1132 56.4747655976508
1133 56.3611092988866
1134 56.2452558735736
1135 56.1288735583913
1136 56.0137350813905
1137 55.9002212683992
1138 55.7810325926501
1139 55.6741783154
1140 55.5658937906425
1141 55.4519162341752
1142 55.3364274962368
1143 55.2234395678051
1144 55.1095109610115
1145 54.9989184159465
1146 54.8894764490952
1147 54.7809977773969
1148 54.6683340502081
1149 54.5546598508401
1150 54.4430485444696
1151 54.3322148813286
1152 54.2227686859673
1153 54.1108152073024
1154 54.0012798387462
1155 53.8929666200602
1156 53.7923675051009
1157 53.6886372151839
1158 53.5808749306748
1159 53.4680764276706
1160 53.3657829712756
1161 53.2605012227451
1162 53.1555629618896
1163 53.052430262751
1164 52.9444061782509
1165 52.8400060011905
1166 52.7407760088194
1167 52.6352477002167
1168 52.53324257489
1169 52.4263520433628
1170 52.3265780999202
1171 52.2241403856448
1172 52.1251566898876
1173 52.0209855738497
1174 51.9232446522405
1175 51.8207791897314
1176 51.7236986819025
1177 51.6184870525816
1178 51.5214275342465
1179 51.4272390216547
1180 51.3272944925634
1181 51.2285081211571
1182 51.1310442184413
1183 51.0277250839985
1184 50.9266282014261
1185 50.8338413080676
1186 50.7364684168014
1187 50.6391021883548
1188 50.5430303274397
1189 50.4512717701102
1190 50.3549535070843
1191 50.2604219276582
1192 50.1649569624983
1193 50.068550229557
1194 49.9724504932961
1195 49.8760512287589
1196 49.7852825207462
1197 49.6932071828812
1198 49.5998828011401
1199 49.5056748226151
1200 49.4157768795165
1201 49.325000765411
1202 49.2365095694709
1203 49.143776884186
1204 49.050141614271
1205 48.9557969883748
1206 48.8639574769644
1207 48.7727412380286
1208 48.6851053794354
1209 48.5927526183815
1210 48.5044001101757
1211 48.4187672607057
1212 48.3286946521222
1213 48.2433681802142
1214 48.1517097244795
1215 48.0611932632927
1216 47.9732749722849
1217 47.884139089725
1218 47.7978249373453
1219 47.7061319212604
1220 47.6187648935176
1221 47.5326837816071
1222 47.4479330340441
1223 47.3611884450398
1224 47.2727921761477
1225 47.1860885717079
1226 47.1027170702894
1227 47.014985459969
1228 46.9331407616783
1229 46.849481631742
1230 46.7613693371003
1231 46.678046774119
1232 46.5925076336072
1233 46.5106198912633
1234 46.4270667623621
1235 46.3481373447755
1236 46.262940249028
1237 46.1797550841119
1238 46.0972428334239
1239 46.0144210672983
1240 45.9304984028932
1241 45.8519243069153
1242 45.768540081142
1243 45.6934081458772
1244 45.6109130398521
1245 45.5282284380949
1246 45.4448729648299
1247 45.3650672397805
1248 45.2830299869642
1249 45.2065165706052
1250 45.124607161201
1251 45.0452235152229
1252 44.9629304235699
1253 44.8816639987833
1254 44.803249945414
1255 44.7260825997701
1256 44.6481104478607
1257 44.573425863578
1258 44.4938589779954
1259 44.4155684658495
1260 44.3371902274083
1261 44.2627853798208
1262 44.1817355224582
1263 44.1040817647755
1264 44.026863084922
1265 43.9524257985502
1266 43.8768186989096
1267 43.7997011284376
1268 43.7237842230944
1269 43.6454774497597
1270 43.568437807549
1271 43.4956841291095
1272 43.4219868501469
1273 43.3482078934499
1274 43.2729357007287
1275 43.1988792874168
1276 43.1258871168156
1277 43.0522083560237
1278 42.9764259581759
1279 42.9026853173025
1280 42.8322286236979
1281 42.7583221343399
1282 42.6851287407205
1283 42.6151100223873
1284 42.5381250825118
1285 42.4660762595796
1286 42.3923867416477
1287 42.3227083366615
1288 42.2493504114061
1289 42.1794097927977
1290 42.1084212515408
1291 42.0390201854506
1292 41.9686803088159
1293 41.8967348846526
1294 41.8242140153077
1295 41.7534499001856
1296 41.6813217837238
1297 41.6101104799214
1298 41.5464234884622
1299 41.4766387670838
1300 41.4073469539443
1301 41.3363799703825
1302 41.2661557547083
1303 41.1975221419365
1304 41.1294002359051
1305 41.0602728841679
1306 40.9919271929318
1307 40.9224601059767
1308 40.8536760508069
1309 40.7861693196342
1310 40.7183846548461
1311 40.6521972114631
1312 40.5859068052137
1313 40.5192951491842
1314 40.4499371122103
1315 40.3856722029076
1316 40.3226885552189
1317 40.2580657198044
1318 40.1869972564524
1319 40.1220926123613
1320 40.0560110244337
1321 39.9876652964981
1322 39.9224933126876
1323 39.8589859278304
1324 39.7943386376374
1325 39.7278750806846
1326 39.6659746723078
1327 39.6007543894498
1328 39.5373740606366
1329 39.4729415858624
1330 39.4067778654449
1331 39.3432244193491
1332 39.2784650252239
1333 39.2139442670079
1334 39.1519750924624
1335 39.089599069603
1336 39.0268465702169
1337 38.9595075594799
1338 38.898148939669
1339 38.8375905756676
1340 38.7752656032238
1341 38.7140580542211
1342 38.6527551996369
1343 38.5894351706523
1344 38.5263596112936
1345 38.4647060797327
1346 38.4027547416932
1347 38.3392024633591
1348 38.2769170384331
1349 38.2160341544116
1350 38.1556987770961
1351 38.0954440557385
1352 38.0335834799248
1353 37.97540696141
1354 37.9151290169208
1355 37.8537920906825
1356 37.795217274281
1357 37.7347093061348
1358 37.6777881473831
1359 37.617346681198
1360 37.5581281899338
1361 37.4984707291841
1362 37.4406956035097
1363 37.3805429867091
1364 37.3204781972267
1365 37.2647989562485
1366 37.2065102156798
1367 37.1485655945226
1368 37.0891049420355
1369 37.0308810109094
1370 36.973642252782
1371 36.9136425379366
1372 36.8556031704469
1373 36.7991544616171
1374 36.7409081229408
1375 36.6863452107335
1376 36.6309086149381
1377 36.5756393064109
1378 36.5169233478827
1379 36.4602687974242
1380 36.404467858686
1381 36.3481836064814
1382 36.2912776947924
1383 36.2377877672803
1384 36.178734324492
1385 36.1246996770193
1386 36.0667449705037
1387 36.008899785853
1388 35.9563360125466
1389 35.9018062834005
1390 35.8469566569155
1391 35.7910279126403
1392 35.735562630278
1393 35.6821271545854
1394 35.62770132035
1395 35.5735367968946
1396 35.5192086591359
1397 35.4642233194979
1398 35.4115640792739
1399 35.3560933765132
1400 35.3026986651032
1401 35.2506010441655
1402 35.1992805056567
1403 35.1438818371365
1404 35.089235615661
1405 35.0368698095785
1406 34.9830380780176
1407 34.9307224255948
1408 34.8799304090262
1409 34.826599830685
1410 34.773645082471
1411 34.7221151726209
1412 34.6682676425771
1413 34.6163959973206
1414 34.5650601546835
1415 34.5134067400638
1416 34.4618477047428
1417 34.4108099737659
1418 34.3592498115148
1419 34.3080216429076
1420 34.2550659838561
1421 34.2039515171616
1422 34.1516196711243
1423 34.1013399561214
1424 34.05025498
1425 33.9984792905466
1426 33.9483301426319
1427 33.8965167671983
1428 33.8474941578188
1429 33.7970034508947
1430 33.7450679607803
1431 33.6943393309497
1432 33.6439528798619
1433 33.5927513828781
1434 33.5441403715502
1435 33.4935619248934
1436 33.4455845119517
1437 33.3964813395499
1438 33.3460110891729
1439 33.2952747087328
1440 33.2457308079821
1441 33.1947720554823
1442 33.1493605564219
1443 33.0983933407108
1444 33.0488651761518
1445 32.9991379214898
1446 32.9492777856238
1447 32.9007484026864
1448 32.8567801858268
1449 32.8067712008154
1450 32.758849415269
1451 32.7105827720083
1452 32.6652413932179
1453 32.6156616347359
1454 32.5677000469863
1455 32.5194535239498
1456 32.4728798481422
1457 32.4248342770514
1458 32.3792081641521
1459 32.3303168960802
1460 32.2815992762686
1461 32.2363576605901
1462 32.1888524900884
1463 32.1434542883373
1464 32.0966111866137
1465 32.0478539222515
1466 32.0026890675546
1467 31.9570945192495
1468 31.9107840796489
1469 31.8643606834907
1470 31.8190062971506
1471 31.7730441176549
1472 31.7281771124418
1473 31.6836892496391
1474 31.6396030646342
1475 31.5947769431264
1476 31.5475062443454
1477 31.4998441107004
1478 31.456234511808
1479 31.412538574473
1480 31.3650437792341
1481 31.3214936704737
1482 31.2764806391578
1483 31.231465894385
1484 31.1874453258579
1485 31.1424097272435
1486 31.0967172005015
1487 31.0522342264578
1488 31.009112315561
1489 30.9665926043485
1490 30.9224487842658
1491 30.8811501068627
1492 30.8388527204051
1493 30.7944595938814
1494 30.7511538264116
1495 30.707787767125
1496 30.6653957005704
1497 30.6220586418413
1498 30.5781066491092
1499 30.5339287287576
1500 30.4904787126844
1501 30.4508072800797
1502 30.4067712594802
1503 30.365321674396
1504 30.3225966483505
1505 30.2821837003162
1506 30.2399069152073
1507 30.1995379837916
1508 30.1564311442982
1509 30.1150293967199
1510 30.0727929148268
1511 30.0302889510336
1512 29.9905452722336
1513 29.9492664078503
1514 29.9074182641556
1515 29.8660161050879
1516 29.8234899088775
1517 29.782520516626
1518 29.7435259932025
1519 29.7034270954587
1520 29.6650083482008
1521 29.6236043113501
1522 29.5842390023133
1523 29.5429281884465
1524 29.5012361610833
1525 29.4613506215448
1526 29.4223351958809
1527 29.3819311855507
1528 29.3415441134848
1529 29.3004325562477
1530 29.2611524147601
1531 29.2203659377096
1532 29.1812857488334
1533 29.1404650404493
1534 29.1021664544965
1535 29.064613193858
1536 29.0255242281439
1537 28.9864415948805
1538 28.9476116730975
1539 28.9087174051787
1540 28.8695779621989
1541 28.8317017671652
1542 28.791400613219
1543 28.7530287258658
1544 28.714931888562
1545 28.6753080430332
1546 28.6377538200927
1547 28.599618595388
1548 28.5604695019684
1549 28.5236179092679
1550 28.4842477092519
1551 28.4464317116708
1552 28.4095215888164
1553 28.3703034791265
1554 28.332062035621
1555 28.2951322887447
1556 28.2580575620567
1557 28.2209729790892
1558 28.1844919912519
1559 28.145633138855
1560 28.109366430871
1561 28.0726576179456
1562 28.0360577443154
1563 27.9987640899616
1564 27.9604350123469
1565 27.9253174193261
1566 27.8867128409712
1567 27.8500038544738
1568 27.8135211619196
1569 27.7779494082264
1570 27.7413969148102
1571 27.7052430952798
1572 27.6678541639881
1573 27.6327178442616
1574 27.5969807092057
1575 27.5607305920239
1576 27.5266410253272
1577 27.4896308571782
1578 27.4556030272903
1579 27.4188402630602
1580 27.3851571977141
1581 27.349373230569
1582 27.3137202050317
1583 27.2778479447225
1584 27.2423250114025
1585 27.2073291072712
1586 27.1735192346835
1587 27.1374272047536
1588 27.1027186008816
1589 27.066433285422
1590 27.0298527783345
1591 26.9971853264236
1592 26.9633099574738
1593 26.9292640130578
1594 26.8944727183312
1595 26.861272052036
1596 26.8282981499468
1597 26.7953870362054
1598 26.7623342852082
1599 26.7301240895633
1600 26.694081780844
1601 26.6591737841727
1602 26.6243569670216
1603 26.5892217845896
1604 26.5553976662076
1605 26.5218777981827
1606 26.4896901879252
1607 26.4547742852724
1608 26.4231240462731
1609 26.3897968679408
1610 26.3564196374171
1611 26.3233069052116
1612 26.290706297978
1613 26.2592563183622
1614 26.2267102170295
1615 26.1931454766759
1616 26.1601429761993
1617 26.1266681364274
1618 26.093204613836
1619 26.0616724607666
1620 26.0288013251655
1621 25.9966875756119
1622 25.9657387470701
1623 25.9312757804051
1624 25.8998634603937
1625 25.8678536030113
1626 25.8361971201908
1627 25.8039031180184
1628 25.7725031545847
1629 25.739962389254
1630 25.7074759763218
1631 25.6747175845416
1632 25.6436255325007
1633 25.6119814196059
1634 25.5824188475204
1635 25.5518126736052
1636 25.5213288155651
1637 25.4882471999377
1638 25.4590400921507
1639 25.4271988211472
1640 25.3950367914891
1641 25.3635225918151
1642 25.3345681651607
1643 25.3025808208386
1644 25.2712741027927
1645 25.2413700492723
1646 25.2097507373546
1647 25.180561088171
1648 25.1512638539767
1649 25.1198909183236
1650 25.0916640288054
1651 25.061803957759
1652 25.0322619015374
1653 25.0021497021497
1654 24.9724132506552
1655 24.9417716309914
1656 24.9135893682403
1657 24.8853148857312
1658 24.8548554150832
1659 24.8251424203314
1660 24.7970682255873
1661 24.7672255941751
1662 24.7391486912192
1663 24.709609106141
1664 24.679904959948
1665 24.6507512548829
1666 24.6229936015003
1667 24.5930761296711
1668 24.5640916517801
1669 24.5363671145501
1670 24.5076168339379
1671 24.4791851634962
1672 24.4526699395035
1673 24.4241253605939
1674 24.3961964863915
1675 24.3684210687685
1676 24.3405199809145
1677 24.3128612072835
1678 24.2839444448971
1679 24.2571395289926
1680 24.2292217090802
1681 24.2012108661888
1682 24.1727794779212
1683 24.1471289457779
1684 24.1196490613318
1685 24.0927039208589
1686 24.0658869285926
1687 24.0380147580837
1688 24.0114692239989
1689 23.985281433967
1690 23.9580962599256
1691 23.931256062173
1692 23.903387956339
1693 23.8772105000052
1694 23.8514243397769
1695 23.825984272111
1696 23.7992870711807
1697 23.7740955290146
1698 23.7488484504405
1699 23.7227532918635
1700 23.6968614315916
1701 23.6694281648795
1702 23.6444871931159
1703 23.6193179600615
1704 23.5942396103601
1705 23.569480057839
1706 23.5434658624696
1707 23.5161730291121
1708 23.4901929973513
1709 23.4656650768144
1710 23.4414280009336
1711 23.41640842914
1712 23.3912586278579
1713 23.3663642972262
1714 23.3410796186288
1715 23.3167342622453
1716 23.293490916274
1717 23.2686860613655
1718 23.2445911150903
1719 23.2178055668456
1720 23.19189824627
1721 23.1665078428336
1722 23.1426958154371
1723 23.1195110405568
1724 23.0958581182722
1725 23.0716507644871
1726 23.0471376621288
1727 23.0237792495845
1728 23.0004193255139
1729 22.9760041373473
1730 22.9519235211991
1731 22.9283342821206
1732 22.905158734657
1733 22.8807959545703
1734 22.8568004558376
1735 22.832789639057
1736 22.8102518933665
1737 22.7869571740942
1738 22.7646184447855
1739 22.7409396186948
1740 22.717426879702
1741 22.6942219106273
1742 22.6711419012678
1743 22.6480356468461
1744 22.6243324065512
1745 22.602379799056
1746 22.5800378005024
1747 22.5568905832505
1748 22.5346894942187
1749 22.5115458446251
1750 22.4881272938503
1751 22.4657776420159
1752 22.4429907201813
1753 22.4208487146981
1754 22.399263776824
1755 22.3763931210849
1756 22.3547637084359
1757 22.3326071062418
1758 22.3104192281277
1759 22.2882837281501
1760 22.2661588397408
1761 22.2445385315226
1762 22.222127563044
1763 22.2004727477769
1764 22.1790829042544
1765 22.1559182648679
1766 22.132641715888
1767 22.1116488855207
1768 22.0891855125734
1769 22.068262743819
1770 22.0463847635941
1771 22.0248593548168
1772 22.0043181342072
1773 21.9841435554202
1774 21.9630995592776
1775 21.9413164242272
1776 21.9197416926678
1777 21.8992833513748
1778 21.8771327560165
1779 21.8547584968182
1780 21.8330976691682
1781 21.8133554274933
1782 21.7925851893895
1783 21.7712183257262
1784 21.7498695120489
1785 21.7279645517713
1786 21.7085186250749
1787 21.6874227324357
1788 21.6679744481437
1789 21.6486357043905
1790 21.6279306301797
1791 21.6078329750715
1792 21.587307469309
1793 21.566551723327
1794 21.546723692705
1795 21.5260264432643
1796 21.5069013378919
1797 21.487051117855
1798 21.4669128073525
1799 21.4472404754139
1800 21.4274539678272
1801 21.4075040433571
1802 21.3884929406575
1803 21.3696764523419
1804 21.3508624526195
1805 21.3323105742523
1806 21.3129564497018
1807 21.2939492836652
1808 21.2752873142718
1809 21.2558962524863
1810 21.2373311588659
1811 21.2189721904027
1812 21.1998871709152
1813 21.1818525291125
1814 21.1629205983698
1815 21.1458788917105
1816 21.1265132469302
1817 21.1075754265472
1818 21.0905368879017
1819 21.0724307316718
1820 21.0540767710918
1821 21.0350903829429
1822 21.0170422112115
1823 20.999546519411
1824 20.9812638602979
1825 20.9622279050524
1826 20.9440469347414
1827 20.9264594627234
1828 20.9092828850583
1829 20.8917830138488
1830 20.8740602231109
1831 20.8572030521637
1832 20.8394623594452
1833 20.8236284534182
1834 20.8057124223682
1835 20.7878561914332
1836 20.7706819367726
1837 20.7542044199549
1838 20.7380885078841
1839 20.721788702758
1840 20.7048852074377
1841 20.6893053349417
1842 20.6728956866812
1843 20.6563223594706
1844 20.6398399034927
1845 20.6237369285916
1846 20.6082788950088
1847 20.5924278513984
1848 20.5770983851055
1849 20.5622172921238
1850 20.5465644772656
1851 20.5308152628963
1852 20.5154573242765
1853 20.5008978919015
1854 20.4847926754252
1855 20.4694683422682
1856 20.4532159458692
1857 20.4376760266999
1858 20.421620976717
1859 20.4067682201231
1860 20.3912813353655
1861 20.3766676944565
1862 20.361977607715
1863 20.3467565390864
1864 20.3313917784306
1865 20.3159982747732
1866 20.3010532591212
1867 20.2867826394732
1868 20.271318711925
1869 20.2567594248455
1870 20.2425819216819
1871 20.2269793723829
1872 20.2125933436019
1873 20.1986931691305
1874 20.1847164109461
1875 20.1705542212134
1876 20.157107119132
1877 20.1426909505865
1878 20.1275681643098
1879 20.1128989918297
1880 20.0986001792407
1881 20.0845822183527
1882 20.0700127791665
1883 20.0562539660429
1884 20.0431441132462
1885 20.0306672513632
1886 20.0161254902303
1887 20.0031183714368
1888 19.9898063722979
1889 19.9764150081879
1890 19.9631719438011
1891 19.94956251688
1892 19.9370318163377
1893 19.9234946199093
1894 19.9095934217758
1895 19.8957514521045
1896 19.8822171846242
1897 19.8690324509606
1898 19.8567415847302
1899 19.8427120716383
1900 19.8298534217287
1901 19.8169027230188
1902 19.8038504996369
1903 19.7905690592914
1904 19.7766656707995
1905 19.7635582606476
1906 19.7504256777711
1907 19.7377516749634
1908 19.7249568583979
1909 19.7130586712498
1910 19.7003088598542
1911 19.6878941505043
1912 19.6755600222075
1913 19.6627678509874
1914 19.6502837967516
1915 19.6377282467484
1916 19.6257573338162
1917 19.6126200488956
1918 19.601014868138
1919 19.5890049732197
1920 19.5777138444869
1921 19.5658512876405
1922 19.5533231929984
1923 19.5422877722748
1924 19.5306984606906
1925 19.5188959892152
1926 19.5066896510762
1927 19.494259494118
1928 19.4829881417473
1929 19.4715358208036
1930 19.4601287203928
1931 19.4483637704877
1932 19.4364450915726
1933 19.4252214854356
1934 19.4133501132703
1935 19.4025383897042
1936 19.3910921123278
1937 19.3796278294794
1938 19.3678592988891
1939 19.3560956249557
1940 19.3449363453064
1941 19.3344170213594
1942 19.323627239983
1943 19.3126523954639
1944 19.3002276326368
1945 19.2885303433016
1946 19.2773241271542
1947 19.266109130305
1948 19.2552990234469
1949 19.2449235319442
1950 19.2341278701886
1951 19.223973564716
1952 19.2137866229761
1953 19.2026546905062
1954 19.1920145199035
1955 19.1820404185472
1956 19.171117868196
1957 19.1619754485364
1958 19.1519063932956
1959 19.1416604369654
1960 19.1306180390553
1961 19.1215786021904
1962 19.1105471014214
1963 19.1002810763249
1964 19.089356656285
1965 19.0796904739842
1966 19.0689237898044
1967 19.0584617300493
1968 19.0479015831095
1969 19.0379337838913
1970 19.0281525576816
1971 19.0178777609501
1972 19.0076140545723
1973 18.9971010841635
1974 18.9857803274344
1975 18.9746723719728
1976 18.9644431679734
1977 18.9549844138689
1978 18.945571219054
1979 18.9356981733718
1980 18.9265655237887
1981 18.9169944227386
1982 18.9069772181144
1983 18.8978662538107
1984 18.8878184207308
1985 18.8788903322086
1986 18.8696630502825
1987 18.8598331387003
1988 18.8504426553025
1989 18.8408411785065
1990 18.8321448452214
1991 18.8234387039119
1992 18.8152543095115
1993 18.8063116078651
1994 18.797993895706
1995 18.789692422018
1996 18.7806822812885
1997 18.7715004808658
1998 18.7627646737859
1999 18.7538393352236
2000 18.7437937391674
2001 18.7345360901694
2002 18.726399391173
2003 18.717341105259
2004 18.7076633416584
2005 18.69914521241
2006 18.6907110234137
2007 18.6814354659593
2008 18.6725492975394
2009 18.6631106106533
2010 18.6549307356124
2011 18.6457868825486
2012 18.6365267160239
2013 18.6273019365461
2014 18.6176501637301
2015 18.6090191722559
2016 18.60162091232
2017 18.5926539143898
2018 18.5828149688623
2019 18.5749744595052
2020 18.5673082808315
2021 18.5585909972205
2022 18.5499309620931
2023 18.5418701624866
2024 18.5337443336722
2025 18.5254615374694
2026 18.5167029668847
2027 18.5084784929994
2028 18.5004106077072
2029 18.4916441528846
2030 18.4827685187166
2031 18.4745111721563
2032 18.4668704675524
2033 18.4587473516145
2034 18.4502259103153
2035 18.4414185082388
2036 18.4338621520244
2037 18.4250561242768
2038 18.4168360277136
2039 18.4087113799791
2040 18.4007614595142
2041 18.3928581291369
2042 18.3842358063721
2043 18.376638417513
2044 18.3677482994769
2045 18.360201286923
2046 18.3524259825442
2047 18.3435225785486
2048 18.3361505636486
2049 18.3285083232558
2050 18.3208949742049
2051 18.3125368747196
2052 18.3046922705005
2053 18.2980928292812
2054 18.2903447743659
2055 18.2827855207625
2056 18.2753333654226
2057 18.2665829528007
2058 18.2589510401152
2059 18.2512640317204
2060 18.2443931358543
2061 18.237666907095
2062 18.2309512118401
2063 18.2231679788253
2064 18.2157504190343
2065 18.2082582474571
2066 18.2003971249697
2067 18.1926788196749
2068 18.1855967406495
2069 18.1784397894375
2070 18.1721110971725
2071 18.1641593783953
2072 18.1558579282407
2073 18.1493460101121
2074 18.1430430778212
2075 18.135952681686
2076 18.129727971868
2077 18.1220529473453
2078 18.1146679144386
2079 18.1077041863879
2080 18.1012295070144
2081 18.0942458966856
2082 18.0874926929298
2083 18.0812518370381
2084 18.0754510196934
2085 18.0692294238105
2086 18.0628451687847
2087 18.0572913629504
2088 18.0506640985836
2089 18.0449102004867
2090 18.0392363967655
2091 18.0329087740899
2092 18.0275750832511
2093 18.0216506432059
2094 18.0161221368739
2095 18.0102950069575
2096 18.0038163788897
2097 17.9975108590914
2098 17.9917745010968
2099 17.9858030153195
2100 17.9801663146855
2101 17.9742919582133
2102 17.968857464713
2103 17.9631853666306
2104 17.9571787443717
2105 17.9522195460394
2106 17.945717792582
2107 17.9389778065412
2108 17.9331060506805
2109 17.9278527938193
2110 17.9213740630142
2111 17.9151638387821
2112 17.9093803000554
2113 17.9040253134179
2114 17.8985552927908
2115 17.8928845172235
2116 17.8874400875627
2117 17.8818621799804
2118 17.8756364201774
2119 17.8695408800063
2120 17.8638563508824
2121 17.8587238370125
2122 17.8535194092247
2123 17.8473400839233
2124 17.8405643172329
2125 17.8355358973097
2126 17.8304756433672
2127 17.8261805495019
2128 17.821085642799
2129 17.8152189181217
2130 17.8102367017009
2131 17.8053689586203
2132 17.8005543737655
2133 17.7954289461319
2134 17.7905878766236
2135 17.7860811196081
2136 17.7819691707037
2137 17.7769207071902
2138 17.7718512662851
2139 17.7668217841451
2140 17.7623455833646
2141 17.7579642155468
2142 17.7535532831645
2143 17.7479898554524
2144 17.743684227838
2145 17.7390190753939
2146 17.7352137904852
2147 17.731291464773
2148 17.7275079463928
2149 17.7230910515346
2150 17.7180127627043
2151 17.7139848634468
2152 17.7101298000212
2153 17.7064736457592
2154 17.7026875668295
2155 17.6991317052082
2156 17.6950913737439
2157 17.6906328636452
2158 17.6865649244759
2159 17.6830968440307
2160 17.6791608307611
2161 17.6762853188766
2162 17.6718022259138
2163 17.6677089035787
2164 17.6652402089922
2165 17.6611185296631
2166 17.6577101113254
2167 17.6537775476959
2168 17.6505209125256
2169 17.6472942131839
2170 17.6436378427688
2171 17.6396149749363
2172 17.6363896524295
2173 17.6321562503328
2174 17.6293742150646
2175 17.6258894361129
2176 17.6230807220905
2177 17.6197755071064
2178 17.6166147042947
2179 17.6135070799816
2180 17.6099817487466
2181 17.6064500279414
2182 17.6023505359093
2183 17.5997441792626
2184 17.5961230668321
2185 17.5929318010001
2186 17.5895911708146
2187 17.5861817660967
2188 17.5828203599667
2189 17.579413579273
2190 17.5758267382681
2191 17.5725495834762
2192 17.5696672158786
2193 17.5667676745351
2194 17.5649818263254
2195 17.5615250420335
2196 17.5580489309968
2197 17.5544087665272
2198 17.5515142588191
2199 17.5483598158829
2200 17.5449276443669
2201 17.541656839037
2202 17.5374584690484
2203 17.5343632328903
2204 17.5309829359897
2205 17.5279750265378
2206 17.5254499015082
2207 17.5232036671864
2208 17.5213082110365
2209 17.5177759279885
2210 17.515976864892
2211 17.5129560938577
2212 17.5108468035873
2213 17.5081363400524
2214 17.506534629476
2215 17.504871525947
2216 17.5029671850083
2217 17.5002848489706
2218 17.498566427875
2219 17.4976264479335
2220 17.4965710170553
2221 17.4949791237676
2222 17.4938572697852
2223 17.4924455298891
2224 17.4913881576274
2225 17.4903796667958
2226 17.4883425108339
2227 17.4872651139267
2228 17.4858441791209
2229 17.4845337381915
2230 17.4818698660529
2231 17.4799987185292
2232 17.4772388664146
2233 17.4751202399463
2234 17.4739036069033
2235 17.4714734094064
2236 17.4695840075119
2237 17.4668811836945
2238 17.4643480458221
2239 17.4630612885521
2240 17.4605241439712
2241 17.4576247223434
2242 17.4560859144513
2243 17.4541666190851
2244 17.4522886227831
2245 17.4516014027022
2246 17.4490905716597
2247 17.4482376154796
2248 17.4471728141757
2249 17.44561797812
2250 17.4446402839169
2251 17.4431497026349
2252 17.4426520481453
2253 17.4416593760607
2254 17.4418073765563
2255 17.4406234429141
2256 17.4403581005268
2257 17.4390366115746
2258 17.4386896901372
2259 17.4374781242838
2260 17.4368966324697
2261 17.4360907693394
2262 17.435231434087
2263 17.434443572046
2264 17.4329062987299
2265 17.432184918983
2266 17.4314941837326
2267 17.4305384595478
2268 17.4301077807717
2269 17.4282273145368
2270 17.4267981258594
2271 17.4257588631293
2272 17.4245847472763
2273 17.4230364806522
2274 17.4220740456913
2275 17.4208138749717
2276 17.4196913309663
2277 17.4175637307268
2278 17.4156707053413
2279 17.414304624134
2280 17.4142944492867
2281 17.4130303170166
2282 17.4123792460508
2283 17.4113467880208
2284 17.4114332453259
2285 17.4100754562129
2286 17.4085704393751
2287 17.4071368477797
2288 17.406277822698
2289 17.4055916801422
2290 17.4041839866231
2291 17.4035208741742
2292 17.4020982746734
2293 17.4007825771817
2294 17.4010060793295
2295 17.4006174940545
2296 17.3997032442166
2297 17.4001273426115
2298 17.3997946648771
2299 17.3983498229425
2300 17.3989998451556
2301 17.3980959212071
2302 17.3968899891578
2303 17.3970524628889
2304 17.3958212922813
2305 17.395463397025
2306 17.3947095807261
2307 17.3939685186258
2308 17.3942502162999
2309 17.394288284253
2310 17.3938365552862
2311 17.3936487647551
2312 17.3931285554054
2313 17.392037485656
2314 17.3920222623953
2315 17.3911418958197
2316 17.3901170279974
2317 17.389759367415
2318 17.3885419097571
2319 17.3880169337493
2320 17.3871496515311
2321 17.386923969468
2322 17.3869442552565
2323 17.3865055856361
2324 17.3852074560972
2325 17.3851009775112
2326 17.3844621333848
2327 17.3841959621889
2328 17.3833746853036
2329 17.3833721506186
2330 17.3827308990425
2331 17.3819680487109
2332 17.3821378468121
2333 17.3826168473938
2334 17.3815499033521
2335 17.3804501503932
2336 17.3793328020248
2337 17.3783903885694
2338 17.3781168038065
2339 17.378271327475
2340 17.3783017258972
2341 17.3761943538523
2342 17.3759081756762
2343 17.3745078113318
2344 17.3737304913068
2345 17.3729380509618
2346 17.3712875766614
2347 17.370599127934
2348 17.3699765337974
2349 17.3688326966728
2350 17.3677193715966
2351 17.3662773217576
2352 17.3657385119625
2353 17.3652958528772
2354 17.3635304999857
2355 17.362025933824
2356 17.3604205079576
2357 17.3588583470542
2358 17.3570260732559
2359 17.3556388570477
2360 17.3546030114266
2361 17.3529913804622
2362 17.3512058004518
2363 17.3498775875039
2364 17.3490090563104
2365 17.3479866237652
2366 17.346631139759
2367 17.3457175065586
2368 17.3437366159859
2369 17.3427753531911
2370 17.3408027013681
2371 17.3387498038424
2372 17.3377311015171
2373 17.3369747168385
2374 17.3370352251841
2375 17.3364074716386
2376 17.3349983431087
2377 17.3333525492186
2378 17.3316289593023
2379 17.3299082312489
2380 17.3280745078004
2381 17.3261228247632
2382 17.3245869705165
2383 17.3226914472257
2384 17.3223717916119
2385 17.3214103789019
2386 17.3195885177446
2387 17.3183230027953
2388 17.3168665057844
2389 17.3149399794112
2390 17.3134790226674
2391 17.3124029506065
2392 17.3105352272437
2393 17.3086880104231
2394 17.3069994714351
2395 17.3048716780055
2396 17.3028850375343
2397 17.3013307027422
2398 17.2996310472318
2399 17.2983282878085
2400 17.29623524718
2401 17.2948000252998
2402 17.2936710845673
2403 17.2913810420636
2404 17.2895454328578
2405 17.2880862511726
2406 17.2869406402361
2407 17.2854317739535
2408 17.2834546054733
2409 17.2819538632324
2410 17.2808766964358
2411 17.2787828680386
2412 17.2766920506447
2413 17.2756906407193
2414 17.2743188975722
2415 17.2733928438183
2416 17.2719113643156
2417 17.2695145083991
2418 17.268881629302
2419 17.2675284742973
2420 17.2657704399419
2421 17.2633977863151
2422 17.2627853525561
2423 17.261200725668
2424 17.2593190467222
2425 17.2578125
2426 17.2557292518523
2427 17.2547077947688
2428 17.2535041790518
2429 17.2516017100149
2430 17.2496222893965
2431 17.2472765278671
2432 17.2461587723811
2433 17.2443252685796
2434 17.2435046836572
2435 17.2420757054733
2436 17.2401533179507
2437 17.2385504094601
2438 17.2361029968062
2439 17.2348347029899
2440 17.2337833317529
2441 17.2315240650793
2442 17.2301667972216
2443 17.2289292549349
2444 17.2272313473911
2445 17.2275549696405
2446 17.2263451825426
2447 17.2250658806406
2448 17.2244984690362
2449 17.2227516732857
2450 17.2216768981441
2451 17.2205301216862
2452 17.2202316365966
2453 17.2190154168438
2454 17.2180927962205
2455 17.2171105999096
2456 17.2164815558264
2457 17.2162055865657
2458 17.2153528725942
2459 17.2150570527893
2460 17.2144579866794
2461 17.2135010588548
2462 17.2122907596855
2463 17.2132400970028
2464 17.2136452126037
2465 17.2134240121515
2466 17.2124050722462
2467 17.2124001021033
2468 17.2113340727854
2469 17.2108644654061
2470 17.2103973681445
2471 17.2092719666504
2472 17.209488091942
2473 17.2092247675963
2474 17.2076872136981
2475 17.2086981430789
2476 17.2085093610058
2477 17.2086633671227
2478 17.2077269531508
2479 17.2077021159713
2480 17.2078983316431
2481 17.2077418554929
2482 17.2063610147454
2483 17.2058792627509
2484 17.2057998010962
2485 17.2062964484796
2486 17.2065422995433
2487 17.2058320823049
2488 17.2059065778642
2489 17.2056905425195
2490 17.2053453938586
2491 17.2050077078515
2492 17.2042082394128
2493 17.2051939301131
2494 17.2051343385508
2495 17.2052733861716
2496 17.2060158391847
2497 17.2058718131896
2498 17.2056408799888
2499 17.2052609711141
2500 17.2057799357973
2501 17.2059587251395
2502 17.2068005748945
2503 17.2071457819419
2504 17.2078064326068
2505 17.2084224232862
2506 17.2085640080221
2507 17.2100346398886
2508 17.2109166427383
2509 17.2110905694638
2510 17.2113340727854
2511 17.2114160703525
2512 17.2123404606123
2513 17.2134041292432
2514 17.2137172903835
2515 17.2142094237693
2516 17.2153653022204
2517 17.2162229897712
2518 17.2171901660723
2519 17.218542903364
2520 17.2194755206778
2521 17.2207266300186
2522 17.2219654819989
2523 17.2232269059897
2524 17.223674793276
2525 17.2247846588133
2526 17.2253794662498
};
\addlegendentry{Achieved Compression}
\addplot
table {%
-125.25 1
2652.25 1
};
\addlegendentry{No compression}
\end{axis}

\end{tikzpicture}


==> figures/stacking_experiment.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
cycle list name=cbw,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={shots},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Angle with perfect gradient (radians)},
ymin=-0.00065259576516655, ymax=0.0137045110684975,
ytick style={color=black}
]
\addplot
table {%
0 0.00804555737040302
1 0.00953715771926821
2 0.0116063779609708
3 0.0119754118593933
4 0.0127702985229349
5 0.013051915303331
6 0.0128354781762597
7 0.0126106026708907
8 0.0115187415238455
9 0.0113571932154698
};
\addlegendentry{\atol $=10^{-1}$}
\addplot
table {%
0 0.000845727958587899
1 0.000345266984716204
2 0
3 0
4 0
5 0
6 0
7 0.000690533979722166
8 0
9 0
};
\addlegendentry{\atol $=10^{-4}$}
\addplot
table {%
0 0.000598019965645366
1 0
2 0
3 0
4 0
5 0
6 0
7 0.000690533979722166
8 0
9 0.000598019965645366
};
\addlegendentry{\atol $=10^{-8}$}
\addplot
table {%
0 0.000598019965645366
1 0
2 0
3 0
4 0
5 0
6 0
7 0.000690533979722166
8 0
9 0.000598019965645366
};
\addlegendentry{\atol $=10^{-16}$}
\end{axis}

\end{tikzpicture}


==> figures/subsampling_L2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
cycle list name=cbw,
log basis y={10},
minor ytick={2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000,2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={CF},
xmin=1.1, xmax=20.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$L_2$},
ymin=0.01, ymax=31464.1030719384,
ymode=log,
ytick style={color=black},
ytick={0.01, 0.1, 1, 10, 100, 1000,10000,100000,1000000},
yticklabels={\(\displaystyle {10^{-2}}\), \(\displaystyle {10^{-1}}\), \(\displaystyle {10^{0}}\), \(\displaystyle {10^{1}}\), \(\displaystyle {10^{2}}\), \(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\)},
legend style={at={(1,0.5)},anchor=east}
]
\addplot
table {%
2 15618.897
4 23530.502
6 26252.217
8 27668.088
10 28552.783
12 29162.52
14 29602.432
16 29958.29
18 30202.441
20 30432.057
};
\addlegendentry{Subsampling}
\addplot
table {%
21.74411405 0.12439996
13.312624 0.08136184
7.774222389 0.11520634
5.830579089 0.07501724
4.638408358 0.10446002
3.626176704 0.07743759
3.108458024 0.09159031
2.717075768 0.06169891
2.324965044 0.08511763
2.097305367 0.08795767
1.909927969 0.057456594
1.706294796 0.047001526
};
\addlegendentry{Lossy checkpoint compression}
\end{axis}

\end{tikzpicture}


==> figures/subsampling_angle.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
cycle list name=cbw,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={CF},
xmin=1.1, xmax=20.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Angle},
ymin=0.0001, ymax=1.11208609927805,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)},
legend style={at={(1,0.5)},anchor=east}
]
\addplot
table {%
2 0.0033296357414455
4 0.0165153581292294
6 0.0385395013127642
8 0.069370474736466
10 0.110764629668043
12 0.198779045407259
14 0.388448916229751
16 0.581921692957683
18 0.699049959277501
20 0.843257546828501
};
\addlegendentry{Subsampling}
\addplot
table {%
1.706294796 0.000345266984716204
1.909927969 0.000488281254850639
2.097305367 0.000488281254850639
2.324965044 0
2.717075768 0.000345266984716204
3.108458024 0.000598019965645366
3.626176704 0.000345266984716204
4.638408358 0
5.830579089 0.000488281254850639
7.774222389 0.000488281254850639
13.312624 0.000488281254850639
21.74411405 0.000488281254850639
};
\addlegendentry{Lossy checkpoint compression}
\end{axis}

\end{tikzpicture}

